A comparative study of O, Ne, Cl, and Ar in Hii regions and PNe of the Galactic disk: Temporal evolution of radial gradients?

(Abridged) We compare the radial abundance gradients of O, Ne, Cl, and Ar using a sample of 42 HII regions and 176 planetary nebulae (PNe) from the DESIRED catalogue in the Galactic disk, comprising the highest-quality observations currently available and presenting the first gradient analysis for this dataset. For all objects, two sets of chemical abundances were compiled: one derived from collisionally excited lines (CELs) and another incorporating the temperature fluctuation parameter (t^2). Oxygen abundances were corrected for dust depletion, and HII region results were compared with Cepheid stars, which trace the present-day interstellar medium. PNe distances were compiled from recent literature, excluding bulge or halo objects to ensure a disk-only sample. All gradients are statistically significant (p < 0.05), except for Cl and Ar in HII regions. The O/H gradients from HII regions and Cepheids are consistent when t^2 is included, underscoring the importance of accounting for temperature inhomogeneities in nebular analyses. The O and Ne gradients traced by older objects are flatter than the present-day gradient by -0.028 +- 0.008 dex kpc-1 on average from both RLs and CELs. This could indicate a temporal steepening of the Galactic abundance gradient; however, this behavior is not reproduced by chemical evolution models, suggesting additional physical processes are at play. The most plausible explanation is that our PNe sample has been strongly affected by radial migration. Under this interpretation, the PNe gradient cannot reliably trace past abundance gradients, but provides a valuable constraint on radial stellar migration, offering important input for chemo-dynamical models of the Galactic disk and for hydrodynamical simulations.

==> (inline-0) <==
\begin{longtable}{|l|c|l|}
\caption{References for DESIRED PNe used in this work. These correspond only to objects with "PN" and "Milky Way" tags in the complete DESIRED catalogue.}\label{tab:PNerefs}
 \\
\hline
\hline
NAME & PNG & Reference \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
NAME & PNG & Reference \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
M2-23 & 002.2-02.7 & \citet{WangLiu2007}\\
Cn1-5 & 002.2-09.4 & \citet{GarciaRojas2012}\\
NGC6369 & 002.4+05.8 & \citet{GarciaRojas2012} \\
M1-38 & 002.4-03.7 & \citet{Milingo2002} \\
M1-42 & 002.7-04.8 & \citet{GarciaRojas2022} \\
Hb4 & 003.1+02.9 & \citet{GarciaRojas2012} \\
M2-36 & 003.2-06.2 & \citet{Espiritu21} \\
NGC6565 & 003.5-04.6 & \citet{Milingo2002} \\
M1-25 & 004.9+04.9 & \citet{GarciaRojas2012} \\
Hf2-2 & 005.1-08.9 & \citet{Wesson2018} \\
NGC6620 & 005.8-06.1 & \citet{WangLiu2007} \\
M2-31 & 006.0-03.6 & \citet{GarciaRojas2018} \\
H2-18 & 006.3+04.4 & \citet{Milingo10} \\
M1-31 & 006.4+02.0 & \citet{GarciaRojas2018} \\
M3-15 & 006.8+04.1 & \citet{GarciaRojas2012} \\
Vy2-1 & 007.0-06.8 & \citet{WangLiu2007} \\
Hb6 & 007.2+01.8 & \citet{Milingo10} \\
NGC6445 & 008.0+03.9 & \citet{Milingo10} \\
M2-42 & 008.2-04.8 & \citet{WangLiu2007} \\
M1-40 & 008.3-01.1 & \citet{Milingo10} \\
NGC6629 & 009.4-05.0 & \citet{Milingo2002} \\
NGC6309 & 009.6+14.8 & \citet{Milingo2002} \\
NGC6537 & 010.1+00.7 & \citet{Milingo10} \\
NGC6439 & 011.0+05.8 & \citet{WangLiu2007} \\
NGC6567 & 011.7-00.6 & \citet{WangLiu2007} \\
M1-32 & 011.9+04.2 & \citet{GarciaRojas2012} \\
M1-33 & 013.1+04.1 & \citet{GarciaRojas2018} \\
M1-50 & 014.6-04.3 & \citet{Milingo2002} \\
M1-54 & 016.0-04.3 & \citet{Milingo2002} \\
M1-61 & 019.4-05.3 & \citet{GarciaRojas2012} \\
M1-60 & 019.7-04.5 & \citet{GarciaRojas2018} \\
M1-51 & 020.9-01.1 & \citet{Henry2010} \\
M1-57 & 022.1-02.4 & \citet{Milingo2002} \\
NGC6818 & 025.8-17.9 & \citet{tsamisetal03} \\
Pe1-18 & 027.3-02.1 & \citet{Milingo2002} \\
NGC6751 & 029.2-05.9 & \citet{Milingo10} \\
NGC6741 & 033.8-02.6 & \citet{Hyung97a} \\
NGC6778 & 034.5-06.7 & \citet{GarciaRojas2022} \\
NGC6572 & 034.6+11.8 & \citet{Hyung94b} \\
NGC7293 & 036.1-57.1 & \citet{Henry99} \\
NGC7009 & 037.7-34.5 & \citet{Fang11} \\
NGC6790 & 037.8-06.3 & \citet{Kwitter01} \\
NGC6781 & 041.8-02.9 & \citet{Liu2004} \\
NGC6804 & 045.7-04.5 & \citet{Milingo10} \\
NGC6803 & 046.4-04.1 & \citet{Milingo10} \\
Hu2-1 & 051.4+09.6 & \citet{Kwitter03} \\
M1-74 & 052.2-04.0 & \citet{Kwitter01} \\
Me1-1 & 052.5-02.9 & \citet{Milingo10} \\
Abell63 & 053.8-03.0 & \citet{Corradi15} \\
NGC6891 & 054.1-12.1 & \citet{Kwitter01} \\
Abell46 & 055.4+16.0 & \citet{Corradi15} \\
NGC6879 & 057.2-08.9 & \citet{Kwitter01} \\
NGC6886 & 060.1-07.7 & \citet{Kwitter01} \\
NGC6853 & 060.8-03.6 & \citet{Milingo10} \\
NGC6720 & 063.1+13.9 & \citet{Liu2004} \\
NGC6881 & 074.5+02.1 & \citet{Milingo10} \\
NGC6884 & 082.1+07.0 & \citet{Liu2004} \\
NGC6826 & 083.5+12.7 & \citet{Liu2004} \\
NGC7027 & 084.9-03.4 & \citet{Sharpee2007} \\
Hu1-2 & 086.5-08.8 & \citet{Sabbadin87} \\
Ou5 & 086.9-03.4 & \citet{Corradi15} \\
NGC7026 & 089.0+00.3 & \citet{Kwitter01} \\
NGC7008 & 093.4+05.4 & \citet{Milingo10} \\
K3-61 & 096.3+02.3 & \citet{Henry2010} \\
NGC6543 & 096.4+29.9 & \citet{WessonLiu2004} \\
IC5217 & 100.6-05.4 & \citet{Kwitter01} \\
M2-52 & 103.7+00.4 & \citet{Milingo10} \\
NGC7662 & 106.5-17.6 & \citet{Hyung97b} \\
M1-80 & 107.7-02.2 & \citet{Kwitter01} \\
NGC7354 & 107.8+02.3 & \citet{Milingo10} \\
Hb12 & 111.8-02.8 & \citet{Kwitter03} \\
M2-55 & 116.2+08.5 & \citet{Milingo10} \\
Vy1-1 & 118.0-08.6 & \citet{Milingo10} \\
NGC40 & 120.0+09.8 & \citet{Liu2004} \\
A2 & 122.1-04.9 & \citet{Henry2010} \\
%K3-90 & 126.3+02.9 & \citet{Henry2010} \\
K3-91 & 129.5+04.5 & \citet{Henry2010} \\
IC1747 & 130.2+01.3 & \citet{Henry2010} \\
K3-92 & 130.4+03.1 & \citet{Henry2010} \\
NGC650 & 130.9-10.5 & \citet{Kwitter03} \\
BV5-3 & 131.4-05.4 & \citet{Henry2010} \\
K3-93 & 132.4+04.7 & \citet{Henry2010} \\
%IC289 & 138.8+02.8 & \citet{Henry2010} \\
K3-94 & 142.1+03.4 & \citet{Henry2010} \\
NGC1501 & 144.5+06.5 & \citet{Ercolano2004} \\
M1-4 & 147.4-02.3 & \citet{Henry2010} \\
M2-2 & 147.8+04.1 & \citet{Henry2010} \\
NGC3587 & 148.4+57.0 & \citet{Kwitter01} \\
K3-67 & 165.5-06.5 & \citet{Henry2010} \\
IC2149 & 166.1+10.4 & \citet{Henry2010} \\
M1-5 & 184.0-02.1 & \citet{Milingo2002} \\
NGC2371 & 189.1+19.8 & \citet{Kwitter03} \\
M1-7 & 189.8+07.7 & \citet{Henry2010} \\
H3-75 & 193.6-09.5 & \citet{Henry2010} \\
J900 & 194.2+02.5 & \citet{Kwitter03} \\
NGC2022 & 196.6-10.9 & \citet{tsamisetal03} \\
NGC2392 & 197.8+17.3 & \citet{Henry2000} \\
A14 & 197.8-03.3 & \citet{Henry2010} \\
A12 & 204.0-08.5 & \citet{Henry2010} \\
NGC1535 & 206.4-40.5 & \citet{Milingo10} \\
M1-8 & 210.3+01.9 & \citet{Milingo10} \\
M1-6 & 211.2-03.5 & \citet{Henry2010} \\
M1-9 & 212.0+04.3 & \citet{Henry2010} \\
IC418 & 215.2-24.2 & \citet{Sharpee2003} \\
NGC2346 & 215.6+03.6 & \citet{Henry2010} \\
St3-1 & 217.4+02.0 & \citet{Henry2010} \\
IC2165 & 221.3-12.3 & \citet{Kwitter03} \\
M3-3 & 221.7+05.3 & \citet{Milingo10} \\
PB1 & 226.4-03.7 & \citet{Henry2010} \\
M1-16 & 226.7+05.6 & \citet{Henry2010} \\
K1-10 & 229.6-02.7 & \citet{Henry2010} \\
NGC2438 & 231.8+04.1 & \citet{Kwitter03} \\
M1-13 & 232.4-01.8 & \citet{Milingo10} \\
M1-11 & 232.8-04.7 & \citet{Henry2010} \\
NGC2440 & 234.8+02.4 & \citet{Sharpee2007} \\
M1-14 & 234.9-01.4 & \citet{Henry2010} \\
M1-12 & 235.3-03.9 & \citet{Henry2010} \\
%YC2-5 & 240.3+07.0 & \citet{Henry2010} \\
M3-4 & 241.0+02.3 & \citet{Milingo2002} \\
NGC2452 & 243.3-01.0 & \citet{Milingo10} \\
M3-5 & 245.4+01.6 & \citet{Milingo10} \\
M3-6 & 253.9+05.7 & \citet{Milingo2002} \\
NGC3242 & 261.0+32.0 & \citet{Milingo2002} \\
He2-15 & 261.6+03.0 & \citet{Henry2010} \\
NGC2792 & 265.7+04.1 & \citet{Milingo2002} \\
NGC3132 & 272.1+12.3 & \citet{tsamisetal03} \\
He2-37 & 274.6+03.5 & \citet{Milingo2002} \\
He2-21 & 275.3-04.7 & \citet{Milingo2002} \\
NGC2867 & 278.1-05.9 & \citet{GarciaRojas2009} \\
PB6 & 278.8+04.9 & \citet{GarciaRojas2009} \\
IC2501 & 281.0-05.6 & \citet{Sharpee2007} \\
He2-48 & 282.9+03.8 & \citet{Milingo2002} \\
Pe1-1 & 285.4+01.5 & \citet{GarciaRojas2012} \\
He2-55 & 286.3+02.8 & \citet{Milingo2002} \\
NGC3211 & 286.3-04.8 & \citet{Milingo2002} \\
Fg1 & 290.5+07.9 & \citet{Wesson2018} \\
IC2621 & 291.6-04.8 & \citet{Milingo2002} \\
PB8 & 292.4+04.1 & \citet{GarciaRojas2009} \\
NGC3918 & 294.6+04.7 & \citet{GarciaRojas2015} \\
He2-73 & 296.3-03.0 & \citet{GarciaRojas2018} \\
NGC3195 & 296.6-20.0 & \citet{Milingo2002} \\
He2-86 & 300.7-02.0 & \citet{GarciaRojas2012} \\
IC4191 & 304.5-04.8 & \citet{Sharpee2007} \\
Th2-A & 306.4-00.6 & \citet{Milingo2002} \\
NGC5189 & 307.2-03.4 & \citet{GarciaRojas2012} \\
MyCn18 & 307.5-04.9 & \citet{tsamisetal03} \\
He2-96 & 309.0+00.8 & \citet{GarciaRojas2018} \\
NGC5315 & 309.1-04.3 & \citet{Madonna2017} \\
NGC5307 & 312.3+10.5 & \citet{Ruiz2003} \\
He2-111 & 315.0-00.3 & \citet{Milingo10} \\
IC4406 & 319.6+15.7 & \citet{tsamisetal03} \\
He2-138 & 320.1-09.6 & \citet{Milingo2002} \\
He2-115 & 321.3+02.8 & \citet{Milingo2002} \\
He2-123 & 323.9+02.4 & \citet{Milingo2002} \\
He2-141 & 325.4-04.0 & \citet{Milingo2002} \\
He2-140 & 327.1-01.8 & \citet{Milingo2002} \\
NGC5882 & 327.8+10.0 & \citet{tsamisetal03} \\
Mz2 & 329.3-02.8 & \citet{Milingo10} \\
He2-157 & 331.0-02.7 & \citet{Milingo2002} \\
Mz3 & 331.7-01.0 & \citet{Milingo10} \\
PC14 & 336.2-06.9 & \citet{GarciaRojas2012} \\
%NGC6326 & 338.1-08.3 & \citet{Wesson2018} \\
NGC6153 & 341.8+05.4 & \citet{GomezLlanos24} \\
NGC6337 & 349.3-01.1 & \citet{Wesson2018} \\
NGC6302 & 349.5+01.0 & \citet{tsamisetal03} \\
M2-4 & 349.8+04.4 & \citet{WangLiu2007} \\
M2-6 & 353.3+06.3 & \citet{WangLiu2007} \\
M2-10 & 354.2+04.3 & \citet{Milingo2002} \\
M3-21 & 355.1-06.9 & \citet{WangLiu2007} \\
H1-35 & 355.7-03.5 & \citet{WangLiu2007} \\
M1-30 & 355.9-04.2 & \citet{GarciaRojas2012} \\
Cn2-1 & 356.2-04.4 & \citet{WangLiu2007} \\
H1-41 & 356.7-04.8 & \citet{WangLiu2007} \\
M3-7 & 357.1+03.6 & \citet{WangLiu2007} \\
H1-42 & 357.2-04.5 & \citet{WangLiu2007} \\
M1-34 & 357.9-05.1 & \citet{Milingo2002} \\
NGC6563 & 358.5-07.3 & \citet{Milingo2002} \\
H1-50 & 358.7-05.2 & \citet{GarciaRojas2018} \\
M1-29 & 359.1-01.7 & \citet{WangLiu2007} \\
M2-27 & 359.9-04.5 & \citet{WangLiu2007} \\
\hline
\end{longtable}
%\fi

% CELs abundances
\begin{longtable}{|l|c|c|c|c|c|c|c|}
\caption{CELs-based abundances ($t^2=0$) gathered in this work for DESIRED PNe [in the usual format of $12+\log$(X/H)]. O is corrected by 0.1 dex for dust.} \\
\hline
\hline
PNe & PNG & ${\rm He}_{\rm CELs}$ & ${\rm O}_{\rm CELs}$ & ${\rm N}_{\rm CELs}$ & ${\rm Ne}_{\rm CELs}$ & ${\rm Cl}_{\rm CELs}$ & ${\rm Ar}_{\rm CELs}$\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
PNe & PNG & ${\rm He}_{\rm CELs}$ & ${\rm O}_{\rm CELs}$ & ${\rm N}_{\rm CELs}$ & ${\rm Ne}_{\rm CELs}$ & ${\rm Cl}_{\rm CELs}$ & ${\rm Ar}_{\rm CELs}$\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{tab:PNeCELsabunds1}
M2-23 & 002.2-02.7 & $11.042_{-0.016}^{+0.019}$ & $8.445_{-0.029}^{+0.030}$ & $8.217_{-0.447}^{+0.159}$ & $7.730_{-0.043}^{+0.041}$ & $4.417_{-0.488}^{+0.160}$ & $5.575_{-0.094}^{+0.099}$ \\
Cn1-5 & 002.2-09.4 & $11.164_{-0.018}^{+0.017}$ & $8.883_{-0.031}^{+0.030}$ & $8.746_{-0.104}^{+0.067}$ & $8.696_{-0.043}^{+0.047}$ & $5.461_{-0.062}^{+0.057}$ & $6.658_{-0.054}^{+0.055}$ \\
NGC6369 & 002.4+05.8 & $11.036_{-0.016}^{+0.015}$ & $8.638_{-0.031}^{+0.029}$ & $8.174_{-0.049}^{+0.047}$ & $8.020\pm0.039$ & $5.230_{-0.062}^{+0.066}$ & $6.372_{-0.055}^{+0.056}$ \\
M1-38 & 002.4-03.7 & -- & $8.871_{-0.275}^{+0.280}$ & $8.091_{-0.571}^{+0.184}$ & -- & -- & $5.998_{-0.175}^{+0.170}$ \\
M1-42 & 002.7-04.8 & $11.221_{-0.019}^{+0.020}$ & $9.112_{-0.052}^{+0.047}$ & $8.449_{-0.100}^{+0.068}$ & -- & $5.348_{-0.054}^{+0.055}$ & $6.574_{-0.040}^{+0.041}$ \\
Hb4 & 003.1+02.9 & $11.070_{-0.025}^{+0.023}$ & $8.783_{-0.038}^{+0.039}$ & $8.638_{-0.115}^{+0.074}$ & $8.204_{-0.058}^{+0.055}$ & $5.402_{-0.136}^{+0.149}$ & $6.599_{-0.124}^{+0.112}$ \\
M2-36 & 003.2-06.2 & $11.119_{-0.006}^{+0.007}$ & $8.840\pm0.019$ & $8.904_{-0.043}^{+0.038}$ & $8.505_{-0.022}^{+0.023}$ & $5.674_{-0.032}^{+0.026}$ & $6.804_{-0.016}^{+0.015}$ \\
NGC6565 & 003.5-04.6 & $11.061_{-0.025}^{+0.026}$ & $8.834_{-0.047}^{+0.044}$ & $8.449_{-0.139}^{+0.082}$ & $8.212\pm0.074$ & $5.370_{-0.068}^{+0.072}$ & $6.491_{-0.062}^{+0.065}$ \\
M1-25 & 004.9+04.9 & $11.124_{-0.019}^{+0.022}$ & $8.885_{-0.035}^{+0.046}$ & $8.416_{-0.149}^{+0.089}$ & $8.081_{-0.049}^{+0.047}$ & $5.413_{-0.087}^{+0.086}$ & $6.627_{-0.074}^{+0.059}$ \\
Hf2-2 & 005.1-08.9 & $11.267\pm0.010$ & $8.036_{-0.051}^{+0.056}$ & $7.619_{-0.105}^{+0.070}$ & $7.622_{-0.075}^{+0.073}$ & -- & -- \\
NGC6620 & 005.8-06.1 & $11.129\pm0.014$ & $8.981\pm0.023$ & $8.661_{-0.059}^{+0.045}$ & $8.344_{-0.033}^{+0.034}$ & $5.612_{-0.033}^{+0.036}$ & $6.763\pm0.033$ \\
M2-31 & 006.0-03.6 & $11.069\pm0.015$ & $8.736_{-0.036}^{+0.037}$ & $8.252_{-0.108}^{+0.070}$ & $8.269_{-0.039}^{+0.044}$ & $5.069_{-0.054}^{+0.052}$ & $6.325_{-0.035}^{+0.036}$ \\
H2-18 & 006.3+04.4 & $11.047\pm0.041$ & $8.853_{-0.078}^{+0.085}$ & $7.822_{-0.311}^{+0.126}$ & $8.157_{-0.117}^{+0.127}$ & -- & $6.020_{-0.158}^{+0.165}$ \\
M1-31 & 006.4+02.0 & $11.170_{-0.017}^{+0.016}$ & $8.889_{-0.049}^{+0.057}$ & $8.570_{-0.204}^{+0.103}$ & $8.632_{-0.070}^{+0.059}$ & $5.295_{-0.216}^{+0.107}$ & $6.613_{-0.036}^{+0.034}$ \\
M3-15 & 006.8+04.1 & $11.068_{-0.023}^{+0.025}$ & $8.906_{-0.041}^{+0.047}$ & $8.511_{-0.160}^{+0.090}$ & $8.346_{-0.060}^{+0.065}$ & $5.448_{-0.169}^{+0.152}$ & $6.542_{-0.140}^{+0.146}$ \\
Vy2-1 & 007.0-06.8 & $11.111\pm0.014$ & $8.937_{-0.021}^{+0.022}$ & $8.207_{-0.076}^{+0.062}$ & $8.415_{-0.032}^{+0.030}$ & $5.151_{-0.044}^{+0.045}$ & $6.387_{-0.039}^{+0.040}$ \\
Hb6 & 007.2+01.8 & $11.090_{-0.039}^{+0.040}$ & $8.715_{-0.133}^{+0.132}$ & $8.669_{-0.383}^{+0.142}$ & $7.945_{-0.183}^{+0.174}$ & $5.198_{-0.403}^{+0.145}$ & $6.477_{-0.108}^{+0.106}$ \\
NGC6445 & 008.0+03.9 & $11.100_{-0.036}^{+0.039}$ & $8.896_{-0.109}^{+0.103}$ & $8.684_{-0.268}^{+0.120}$ & $8.215_{-0.188}^{+0.175}$ & $5.248_{-0.177}^{+0.178}$ & $6.554_{-0.137}^{+0.140}$ \\
M2-42 & 008.2-04.8 & $11.062_{-0.016}^{+0.013}$ & $8.846_{-0.024}^{+0.022}$ & $8.419_{-0.069}^{+0.054}$ & $8.263_{-0.036}^{+0.031}$ & $5.195_{-0.036}^{+0.037}$ & $6.212_{-0.033}^{+0.035}$ \\
M1-40 & 008.3-01.1 & $11.156_{-0.039}^{+0.037}$ & $8.805_{-0.100}^{+0.103}$ & $8.863_{-0.495}^{+0.166}$ & $8.097_{-0.185}^{+0.187}$ & $5.458_{-0.166}^{+0.175}$ & $6.715_{-0.095}^{+0.106}$ \\
NGC6629 & 009.4-05.0 & $11.013_{-0.028}^{+0.030}$ & $8.726_{-0.056}^{+0.060}$ & $7.742\pm0.052$ & $8.075_{-0.076}^{+0.077}$ & $5.172_{-0.077}^{+0.075}$ & $6.401\pm0.073$ \\
NGC6309 & 009.6+14.8 & $11.068_{-0.029}^{+0.030}$ & $8.704_{-0.061}^{+0.062}$ & $8.172_{-0.204}^{+0.100}$ & $8.080_{-0.075}^{+0.077}$ & $5.086_{-0.081}^{+0.078}$ & $6.368\pm0.058$ \\
NGC6537 & 010.1+00.7 & $11.209_{-0.040}^{+0.038}$ & $8.419_{-0.101}^{+0.099}$ & $8.775_{-0.683}^{+0.750}$ & $7.773_{-0.142}^{+0.138}$ & $5.008_{-0.709}^{+0.978}$ & $6.461_{-0.181}^{+0.157}$ \\
NGC6439 & 011.0+05.8 & $11.133_{-0.012}^{+0.013}$ & $8.802_{-0.020}^{+0.022}$ & $8.548_{-0.069}^{+0.055}$ & $8.282_{-0.033}^{+0.032}$ & $5.473_{-0.038}^{+0.037}$ & $6.674_{-0.033}^{+0.034}$ \\
NGC6567 & 011.7-00.6 & $11.013_{-0.016}^{+0.014}$ & $8.574_{-0.025}^{+0.021}$ & $7.801_{-0.088}^{+0.069}$ & $7.871_{-0.035}^{+0.036}$ & $4.746\pm0.050$ & $5.734_{-0.037}^{+0.034}$ \\
M1-32 & 011.9+04.2 & $11.105_{-0.024}^{+0.022}$ & $8.684_{-0.053}^{+0.056}$ & $8.467_{-0.141}^{+0.086}$ & $7.591_{-0.056}^{+0.049}$ & $5.415_{-0.138}^{+0.149}$ & $6.607_{-0.103}^{+0.111}$ \\
M1-33 & 013.1+04.1 & $11.122_{-0.014}^{+0.015}$ & $8.878_{-0.034}^{+0.035}$ & $8.597_{-0.080}^{+0.065}$ & $8.476_{-0.040}^{+0.047}$ & $5.332\pm0.049$ & $6.655_{-0.036}^{+0.037}$ \\
M1-50 & 014.6-04.3 & $11.039_{-0.029}^{+0.028}$ & $8.840_{-0.076}^{+0.079}$ & $8.035_{-0.538}^{+0.239}$ & $8.180_{-0.082}^{+0.084}$ & $5.063_{-0.658}^{+0.204}$ & $6.179_{-0.166}^{+0.150}$ \\
M1-54 & 016.0-04.3 & $11.150_{-0.026}^{+0.027}$ & $8.770_{-0.059}^{+0.057}$ & $8.739_{-0.168}^{+0.086}$ & $8.223_{-0.085}^{+0.087}$ & $5.173_{-0.066}^{+0.072}$ & $6.435_{-0.061}^{+0.062}$ \\
M1-61 & 019.4-05.3 & $11.064_{-0.019}^{+0.020}$ & $8.773_{-0.038}^{+0.043}$ & $8.426_{-0.255}^{+0.139}$ & $8.308\pm0.056$ & $5.199_{-0.120}^{+0.119}$ & $6.473_{-0.098}^{+0.102}$ \\
M1-60 & 019.7-04.5 & $11.131_{-0.015}^{+0.013}$ & $8.919_{-0.033}^{+0.031}$ & $8.690_{-0.237}^{+0.112}$ & $8.557_{-0.043}^{+0.037}$ & $5.331_{-0.223}^{+0.122}$ & $6.657_{-0.034}^{+0.037}$ \\
M1-51 & 020.9-01.1 & $11.213_{-0.048}^{+0.053}$ & $9.064_{-0.094}^{+0.105}$ & $8.725_{-0.458}^{+0.161}$ & -- & $5.115_{-0.473}^{+0.170}$ & $6.519_{-0.103}^{+0.118}$ \\
M1-57 & 022.1-02.4 & $11.052_{-0.028}^{+0.029}$ & $8.782_{-0.062}^{+0.064}$ & $8.556_{-0.253}^{+0.129}$ & $8.051_{-0.071}^{+0.081}$ & $4.953_{-0.098}^{+0.087}$ & -- \\
NGC6818 & 025.8-17.9 & $11.014\pm0.014$ & $8.722\pm0.026$ & $8.248_{-0.056}^{+0.046}$ & $8.048_{-0.041}^{+0.046}$ & $5.336_{-0.035}^{+0.034}$ & $6.481_{-0.031}^{+0.030}$ \\
Pe1-18 & 027.3-02.1 & $11.131_{-0.034}^{+0.031}$ & $8.698_{-0.057}^{+0.055}$ & $8.990_{-0.465}^{+0.150}$ & $8.263_{-0.074}^{+0.073}$ & -- & -- \\
NGC6751 & 029.2-05.9 & $11.084_{-0.041}^{+0.036}$ & $8.847_{-0.126}^{+0.120}$ & $8.196_{-0.445}^{+0.158}$ & $8.406_{-0.159}^{+0.155}$ & $5.326_{-0.176}^{+0.187}$ & $6.428_{-0.131}^{+0.123}$ \\
NGC6741 & 033.8-02.6 & $11.064_{-0.016}^{+0.015}$ & $8.780_{-0.068}^{+0.064}$ & $8.467_{-0.093}^{+0.069}$ & $8.139_{-0.103}^{+0.099}$ & $4.977_{-0.244}^{+0.256}$ & $6.305_{-0.231}^{+0.227}$ \\
NGC6778 & 034.5-06.7 & $11.216\pm0.020$ & $9.051_{-0.075}^{+0.072}$ & $8.365_{-0.196}^{+0.103}$ & -- & $5.238_{-0.198}^{+0.100}$ & $6.398_{-0.061}^{+0.063}$ \\
NGC6572 & 034.6+11.8 & $11.017_{-0.031}^{+0.032}$ & $8.654_{-0.052}^{+0.056}$ & $8.257_{-0.256}^{+0.124}$ & $8.044_{-0.070}^{+0.078}$ & $4.688_{-0.275}^{+0.125}$ & $6.096_{-0.067}^{+0.066}$ \\
NGC7293 & 036.1-57.1 & $11.091_{-0.028}^{+0.030}$ & $8.764_{-0.071}^{+0.070}$ & $8.332_{-0.156}^{+0.091}$ & $8.406_{-0.080}^{+0.078}$ & -- & $6.473_{-0.073}^{+0.066}$ \\
NGC7009 & 037.7-34.5 & $11.057\pm0.010$ & $8.772\pm0.024$ & $8.268_{-0.036}^{+0.031}$ & $8.254_{-0.031}^{+0.030}$ & $5.220_{-0.035}^{+0.033}$ & $6.357_{-0.026}^{+0.020}$ \\
NGC6790 & 037.8-06.3 & $11.082_{-0.032}^{+0.036}$ & $8.525_{-0.062}^{+0.058}$ & $8.057_{-0.454}^{+0.174}$ & $7.834_{-0.073}^{+0.079}$ & $4.757_{-0.195}^{+0.196}$ & $5.828_{-0.070}^{+0.066}$ \\
NGC6781 & 041.8-02.9 & $11.081_{-0.013}^{+0.014}$ & $8.768_{-0.022}^{+0.025}$ & $8.325_{-0.037}^{+0.033}$ & $8.193_{-0.041}^{+0.042}$ & $4.975\pm0.027$ & $6.251_{-0.026}^{+0.024}$ \\
NGC6804 & 045.7-04.5 & $11.048_{-0.055}^{+0.053}$ & $8.647_{-0.104}^{+0.102}$ & -- & $8.036_{-0.151}^{+0.149}$ & -- & $6.118_{-0.087}^{+0.089}$ \\
NGC6803 & 046.4-04.1 & $11.100_{-0.040}^{+0.037}$ & $8.878_{-0.087}^{+0.092}$ & $8.497_{-0.587}^{+0.188}$ & $8.284_{-0.130}^{+0.128}$ & $5.269_{-0.539}^{+0.183}$ & $6.550_{-0.114}^{+0.122}$ \\
Hu2-1 & 051.4+09.6 & $10.988_{-0.031}^{+0.032}$ & $8.467_{-0.052}^{+0.056}$ & $7.808_{-0.520}^{+0.160}$ & $7.756_{-0.081}^{+0.079}$ & $4.416_{-0.436}^{+0.166}$ & $5.827_{-0.103}^{+0.105}$ \\
M1-74 & 052.2-04.0 & $11.054_{-0.033}^{+0.030}$ & $8.735_{-0.042}^{+0.041}$ & $8.712_{-0.186}^{+0.098}$ & $8.252_{-0.058}^{+0.066}$ & -- & $6.588_{-0.061}^{+0.057}$ \\
Me1-1 & 052.5-02.9 & $11.098_{-0.035}^{+0.034}$ & $8.794_{-0.103}^{+0.089}$ & $8.799_{-0.393}^{+0.143}$ & $8.266_{-0.128}^{+0.140}$ & $5.204_{-0.363}^{+0.135}$ & $6.467_{-0.110}^{+0.103}$ \\
Abell63 & 053.8-03.0 & $11.139_{-0.024}^{+0.025}$ & $8.280_{-0.151}^{+0.147}$ & -- & $7.799_{-0.229}^{+0.208}$ & -- & $6.006_{-0.134}^{+0.133}$ \\
NGC6891 & 054.1-12.1 & $11.044_{-0.031}^{+0.032}$ & $8.683_{-0.071}^{+0.067}$ & -- & $8.099_{-0.089}^{+0.083}$ & $5.132_{-0.114}^{+0.119}$ & $6.344_{-0.057}^{+0.056}$ \\
Abell46 & 055.4+16.0 & $11.215_{-0.014}^{+0.015}$ & $7.914_{-0.037}^{+0.039}$ & $6.309_{-1.132}^{+1.662}$ & $7.372_{-0.035}^{+0.037}$ & -- & $5.283_{-0.298}^{+0.282}$ \\
NGC6879 & 057.2-08.9 & $11.030_{-0.030}^{+0.032}$ & $8.628_{-0.057}^{+0.058}$ & -- & $7.980_{-0.071}^{+0.077}$ & -- & $6.283_{-0.098}^{+0.090}$ \\
NGC6886 & 060.1-07.7 & $11.052_{-0.030}^{+0.031}$ & $8.705_{-0.069}^{+0.075}$ & $8.388_{-0.398}^{+0.149}$ & $7.997_{-0.088}^{+0.092}$ & $5.311_{-0.146}^{+0.137}$ & $6.463\pm0.081$ \\
NGC6853 & 060.8-03.6 & $11.068_{-0.034}^{+0.035}$ & $8.813_{-0.087}^{+0.099}$ & $8.432_{-0.473}^{+0.175}$ & $8.174_{-0.122}^{+0.119}$ & $5.161_{-0.515}^{+0.174}$ & $6.493_{-0.074}^{+0.078}$ \\
NGC6720 & 063.1+13.9 & $11.055_{-0.016}^{+0.015}$ & $8.851_{-0.028}^{+0.031}$ & $8.390_{-0.057}^{+0.045}$ & $8.233_{-0.040}^{+0.041}$ & $5.167\pm0.039$ & $6.433_{-0.034}^{+0.033}$ \\
NGC6881 & 074.5+02.1 & $11.046_{-0.036}^{+0.034}$ & $8.726_{-0.113}^{+0.099}$ & $8.373_{-0.578}^{+0.196}$ & $8.010_{-0.157}^{+0.135}$ & $4.985_{-0.651}^{+0.195}$ & $6.304_{-0.129}^{+0.119}$ \\
NGC6884 & 082.1+07.0 & $11.002_{-0.013}^{+0.014}$ & $8.585_{-0.043}^{+0.041}$ & $8.126_{-0.106}^{+0.066}$ & $7.936_{-0.059}^{+0.058}$ & $5.032_{-0.046}^{+0.052}$ & $6.219_{-0.039}^{+0.038}$ \\
NGC6826 & 083.5+12.7 & $11.004_{-0.015}^{+0.014}$ & $8.668\pm0.019$ & $7.801_{-0.043}^{+0.039}$ & $8.025\pm0.027$ & $5.028_{-0.047}^{+0.043}$ & $6.196_{-0.037}^{+0.038}$ \\
NGC7027 & 084.9-03.4 & $11.009_{-0.014}^{+0.013}$ & $8.546\pm0.058$ & $8.102_{-0.132}^{+0.092}$ & -- & $4.970_{-0.152}^{+0.092}$ & $6.269_{-0.046}^{+0.044}$ \\
Hu1-2 & 086.5-08.8 & $11.153_{-0.040}^{+0.042}$ & $8.271\pm0.070$ & $8.316_{-0.394}^{+0.155}$ & $7.609\pm0.088$ & -- & $6.088_{-0.142}^{+0.151}$ \\
Ou5 & 086.9-03.4 & $11.256_{-0.014}^{+0.015}$ & $8.214_{-0.037}^{+0.038}$ & $7.261_{-0.797}^{+1.033}$ & $7.830_{-0.056}^{+0.048}$ & $4.809_{-0.823}^{+1.251}$ & -- \\
NGC7026 & 089.0+00.3 & $11.110_{-0.030}^{+0.028}$ & $8.916_{-0.117}^{+0.121}$ & $8.691_{-0.256}^{+0.113}$ & $8.360\pm0.146$ & $5.616_{-0.121}^{+0.113}$ & $6.703_{-0.063}^{+0.066}$ \\
NGC7008 & 093.4+05.4 & $11.121_{-0.039}^{+0.040}$ & $8.785_{-0.106}^{+0.098}$ & $8.347_{-0.575}^{+0.204}$ & $8.154_{-0.151}^{+0.145}$ & $5.060_{-0.613}^{+0.186}$ & $6.281_{-0.158}^{+0.149}$ \\
K3-61 & 096.3+02.3 & $11.159_{-0.059}^{+0.052}$ & $8.718_{-0.139}^{+0.129}$ & $8.216_{-0.319}^{+0.134}$ & $7.977_{-0.164}^{+0.196}$ & $5.259_{-0.142}^{+0.151}$ & $6.562\pm0.136$ \\
NGC6543 & 096.4+29.9 & $11.067_{-0.015}^{+0.014}$ & $8.904_{-0.040}^{+0.038}$ & $8.408_{-0.121}^{+0.080}$ & $8.430_{-0.043}^{+0.046}$ & $5.214_{-0.068}^{+0.069}$ & $6.480_{-0.049}^{+0.050}$ \\
IC5217 & 100.6-05.4 & $11.030\pm0.029$ & $8.608_{-0.046}^{+0.041}$ & $8.203_{-0.449}^{+0.157}$ & $7.983_{-0.063}^{+0.067}$ & $5.029_{-0.390}^{+0.160}$ & $6.090\pm0.062$ \\
M2-52 & 103.7+00.4 & $11.181_{-0.036}^{+0.039}$ & $8.399_{-0.098}^{+0.094}$ & $8.711_{-0.199}^{+0.118}$ & $7.799_{-0.157}^{+0.167}$ & $5.095_{-0.202}^{+0.190}$ & $6.376_{-0.146}^{+0.144}$ \\
NGC7662 & 106.5-17.6 & $10.964\pm0.024$ & $8.738_{-0.061}^{+0.057}$ & $8.030_{-0.087}^{+0.084}$ & $8.012_{-0.081}^{+0.072}$ & $5.140_{-0.149}^{+0.084}$ & $6.232_{-0.094}^{+0.088}$ \\
M1-80 & 107.7-02.2 & $10.985\pm0.024$ & $8.907_{-0.067}^{+0.069}$ & $8.502_{-0.159}^{+0.090}$ & $8.189_{-0.091}^{+0.085}$ & -- & $6.071_{-0.096}^{+0.101}$ \\
NGC7354 & 107.8+02.3 & $11.060_{-0.039}^{+0.037}$ & $8.777_{-0.112}^{+0.122}$ & $8.666_{-0.306}^{+0.128}$ & $8.058_{-0.177}^{+0.174}$ & $5.204_{-0.123}^{+0.115}$ & $6.339_{-0.108}^{+0.103}$ \\
Hb12 & 111.8-02.8 & $10.946_{-0.068}^{+0.049}$ & $7.560_{-0.070}^{+0.074}$ & $7.575_{-0.201}^{+0.118}$ & $7.194_{-0.080}^{+0.085}$ & -- & $5.817_{-0.092}^{+0.099}$ \\
M2-55 & 116.2+08.5 & $11.119_{-0.046}^{+0.045}$ & $8.740_{-0.121}^{+0.101}$ & $8.364_{-0.393}^{+0.151}$ & $8.014_{-0.146}^{+0.159}$ & -- & $6.098_{-0.112}^{+0.114}$ \\
Vy1-1 & 118.0-08.6 & -- & $8.586_{-0.101}^{+0.096}$ & $7.657_{-0.212}^{+0.101}$ & $8.009_{-0.130}^{+0.146}$ & -- & $5.973_{-0.188}^{+0.171}$ \\
NGC40 & 120.0+09.8 & $10.806_{-0.013}^{+0.016}$ & $8.750_{-0.038}^{+0.034}$ & $7.948_{-0.037}^{+0.034}$ & $7.203_{-0.036}^{+0.044}$ & $5.261_{-0.030}^{+0.029}$ & $6.481_{-0.025}^{+0.029}$ \\
A2 & 122.1-04.9 & $11.074_{-0.055}^{+0.056}$ & $8.657_{-0.090}^{+0.083}$ & $8.126_{-0.192}^{+0.102}$ & $7.991_{-0.134}^{+0.124}$ & -- & $6.402_{-0.187}^{+0.181}$ \\
%K3-90 & 126.3+02.9 & $11.138_{-0.051}^{+0.059}$ & -- & -- & -- & -- & -- \\
K3-91 & 129.5+04.5 & $11.199_{-0.041}^{+0.042}$ & $8.544_{-0.130}^{+0.125}$ & $8.094_{-0.246}^{+0.115}$ & $7.693_{-0.245}^{+0.232}$ & -- & $6.188_{-0.095}^{+0.091}$ \\
IC1747 & 130.2+01.3 & $11.064_{-0.039}^{+0.034}$ & $8.679_{-0.106}^{+0.101}$ & $8.017_{-0.303}^{+0.138}$ & $8.159_{-0.168}^{+0.143}$ & $5.355_{-0.135}^{+0.125}$ & $6.264_{-0.111}^{+0.112}$ \\
K3-92 & 130.4+03.1 & $11.066_{-0.032}^{+0.035}$ & $8.610_{-0.141}^{+0.143}$ & $7.946_{-0.271}^{+0.120}$ & $8.018_{-0.256}^{+0.255}$ & -- & $6.096_{-0.103}^{+0.115}$ \\
NGC650 & 130.9-10.5 & $10.999\pm0.025$ & $8.758\pm0.061$ & $8.503_{-0.164}^{+0.096}$ & $8.207_{-0.085}^{+0.081}$ & $5.091_{-0.127}^{+0.140}$ & $6.502_{-0.103}^{+0.109}$ \\
BV5-3 & 131.4-05.4 & $11.079_{-0.042}^{+0.045}$ & $8.950_{-0.159}^{+0.145}$ & $8.319_{-0.248}^{+0.103}$ & $8.440_{-0.251}^{+0.232}$ & -- & $6.323_{-0.090}^{+0.092}$ \\
K3-93 & 132.4+04.7 & $11.064_{-0.037}^{+0.044}$ & $8.453_{-0.086}^{+0.085}$ & $8.207_{-0.228}^{+0.112}$ & $7.845_{-0.148}^{+0.134}$ & -- & $6.181_{-0.096}^{+0.099}$ \\
%IC289 & 138.8+02.8 & -- & -- & -- & -- & -- & -- \\
K3-94 & 142.1+03.4 & $11.119_{-0.038}^{+0.037}$ & $8.544_{-0.105}^{+0.097}$ & $8.368_{-0.292}^{+0.127}$ & $7.972_{-0.157}^{+0.158}$ & -- & $5.861_{-0.123}^{+0.121}$ \\
NGC1501 & 144.5+06.5 & $11.057_{-0.011}^{+0.012}$ & $8.668_{-0.023}^{+0.024}$ & $8.066_{-0.128}^{+0.083}$ & $8.050_{-0.037}^{+0.041}$ & $5.173_{-0.068}^{+0.069}$ & $6.183_{-0.060}^{+0.054}$ \\
M1-4 & 147.4-02.3 & $11.053_{-0.038}^{+0.040}$ & $8.487_{-0.109}^{+0.106}$ & $7.687_{-0.761}^{+1.078}$ & $7.932_{-0.153}^{+0.151}$ & -- & $5.521_{-0.240}^{+0.237}$ \\
M2-2 & 147.8+04.1 & $11.021_{-0.039}^{+0.038}$ & $8.418_{-0.096}^{+0.092}$ & $7.251_{-0.151}^{+0.153}$ & $7.810_{-0.152}^{+0.142}$ & $5.222_{-0.258}^{+0.237}$ & $5.835_{-0.166}^{+0.163}$ \\
NGC3587 & 148.4+57.0 & $10.955_{-0.024}^{+0.028}$ & $8.638_{-0.061}^{+0.065}$ & $7.966_{-0.071}^{+0.062}$ & $7.951_{-0.084}^{+0.086}$ & -- & -- \\
K3-67 & 165.5-06.5 & $10.981_{-0.048}^{+0.047}$ & $8.229_{-0.097}^{+0.106}$ & $7.917_{-0.419}^{+0.158}$ & $7.736_{-0.128}^{+0.138}$ & $4.794_{-0.486}^{+0.175}$ & $5.845_{-0.121}^{+0.125}$ \\
IC2149 & 166.1+10.4 & $10.997_{-0.039}^{+0.041}$ & $8.442_{-0.079}^{+0.082}$ & $7.475_{-0.354}^{+0.125}$ & $7.995_{-0.129}^{+0.127}$ & $4.667_{-0.228}^{+0.251}$ & $6.014_{-0.122}^{+0.121}$ \\
M1-5 & 184.0-02.1 & $11.001_{-0.034}^{+0.032}$ & $8.276_{-0.082}^{+0.074}$ & $7.902_{-0.340}^{+0.129}$ & $7.545_{-0.077}^{+0.079}$ & $4.853_{-0.115}^{+0.107}$ & $5.956_{-0.064}^{+0.063}$ \\
NGC2371 & 189.1+19.8 & $11.002_{-0.032}^{+0.033}$ & $8.688_{-0.068}^{+0.066}$ & $8.309_{-0.367}^{+0.153}$ & $8.070_{-0.078}^{+0.080}$ & -- & $6.791_{-0.117}^{+0.120}$ \\
M1-7 & 189.8+07.7 & $11.079_{-0.032}^{+0.033}$ & $8.779_{-0.080}^{+0.090}$ & $8.400_{-0.227}^{+0.115}$ & $8.292_{-0.139}^{+0.148}$ & $5.212_{-0.131}^{+0.140}$ & $6.454_{-0.114}^{+0.112}$ \\
H3-75 & 193.6-09.5 & $10.948_{-0.040}^{+0.038}$ & $8.609_{-0.094}^{+0.097}$ & $8.198_{-0.408}^{+0.150}$ & $8.027_{-0.136}^{+0.134}$ & -- & $5.999_{-0.115}^{+0.112}$ \\
J900 & 194.2+02.5 & $10.960\pm0.027$ & $8.498_{-0.059}^{+0.066}$ & $7.956_{-0.243}^{+0.109}$ & $7.892_{-0.082}^{+0.087}$ & -- & $5.922_{-0.097}^{+0.103}$ \\
NGC2022 & 196.6-10.9 & $11.045_{-0.014}^{+0.015}$ & $8.744_{-0.027}^{+0.025}$ & -- & $8.135_{-0.033}^{+0.034}$ & $5.394_{-0.025}^{+0.027}$ & $6.577\pm0.030$ \\
NGC2392 & 197.8+17.3 & $10.868_{-0.026}^{+0.027}$ & $8.506_{-0.072}^{+0.073}$ & $7.991_{-0.433}^{+0.144}$ & $7.923\pm0.090$ & -- & $6.081_{-0.133}^{+0.148}$ \\
A14 & 197.8-03.3 & -- & $8.192_{-0.181}^{+0.162}$ & $8.621_{-0.532}^{+0.189}$ & -- & -- & $5.821_{-0.146}^{+0.138}$ \\
A12 & 204.0-08.5 & $11.085_{-0.034}^{+0.039}$ & $8.641_{-0.084}^{+0.098}$ & $8.129_{-0.259}^{+0.125}$ & $8.001_{-0.152}^{+0.149}$ & -- & $6.027_{-0.115}^{+0.102}$ \\
NGC1535 & 206.4-40.5 & $10.982_{-0.042}^{+0.045}$ & $8.534_{-0.109}^{+0.095}$ & -- & $7.876_{-0.124}^{+0.121}$ & $4.512_{-0.207}^{+0.234}$ & $5.714_{-0.189}^{+0.190}$ \\
M1-8 & 210.3+01.9 & $11.100\pm0.036$ & $8.731_{-0.081}^{+0.082}$ & $8.459_{-0.273}^{+0.122}$ & $8.093_{-0.141}^{+0.134}$ & $4.835_{-0.238}^{+0.235}$ & $6.267_{-0.157}^{+0.160}$ \\
M1-6 & 211.2-03.5 & -- & $8.653_{-0.178}^{+0.173}$ & $7.808_{-0.347}^{+0.157}$ & -- & $4.921_{-0.310}^{+0.282}$ & $5.808_{-0.126}^{+0.143}$ \\
M1-9 & 212.0+04.3 & $10.998_{-0.039}^{+0.040}$ & $8.490_{-0.101}^{+0.102}$ & $7.382_{-0.440}^{+0.150}$ & $7.831_{-0.128}^{+0.131}$ & $4.513_{-0.145}^{+0.162}$ & $5.775_{-0.139}^{+0.138}$ \\
IC418 & 215.2-24.2 & -- & $8.644_{-0.055}^{+0.051}$ & $7.824_{-0.099}^{+0.065}$ & $7.655_{-0.024}^{+0.025}$ & $4.859_{-0.103}^{+0.066}$ & $6.019_{-0.064}^{+0.048}$ \\
NGC2346 & 215.6+03.6 & $11.210_{-0.035}^{+0.036}$ & $8.691_{-0.090}^{+0.099}$ & $8.452_{-0.227}^{+0.114}$ & $8.180_{-0.143}^{+0.151}$ & -- & $6.148_{-0.169}^{+0.161}$ \\
St3-1 & 217.4+02.0 & $11.106_{-0.041}^{+0.039}$ & $8.638_{-0.155}^{+0.164}$ & $8.145_{-0.230}^{+0.118}$ & $8.083_{-0.211}^{+0.258}$ & -- & $5.837_{-0.124}^{+0.113}$ \\
IC2165 & 221.3-12.3 & $10.910_{-0.028}^{+0.031}$ & $8.454_{-0.062}^{+0.064}$ & $8.095_{-0.208}^{+0.112}$ & $7.808_{-0.081}^{+0.091}$ & $4.818_{-0.091}^{+0.106}$ & $6.108_{-0.065}^{+0.061}$ \\
M3-3 & 221.7+05.3 & $11.149_{-0.037}^{+0.036}$ & $8.593_{-0.087}^{+0.099}$ & $8.781_{-0.348}^{+0.132}$ & $7.935_{-0.160}^{+0.149}$ & $4.916_{-0.117}^{+0.122}$ & $6.273_{-0.103}^{+0.109}$ \\
PB1 & 226.4-03.7 & $11.097_{-0.034}^{+0.032}$ & $8.606_{-0.105}^{+0.106}$ & $7.745_{-0.344}^{+0.141}$ & $8.137_{-0.145}^{+0.147}$ & -- & $6.103_{-0.087}^{+0.091}$ \\
M1-16 & 226.7+05.6 & $11.087_{-0.038}^{+0.042}$ & $8.685_{-0.104}^{+0.100}$ & $8.636_{-0.432}^{+0.167}$ & $8.069_{-0.140}^{+0.154}$ & $4.953_{-0.438}^{+0.174}$ & $6.271_{-0.122}^{+0.121}$ \\
K1-10 & 229.6-02.7 & -- & $8.368_{-0.199}^{+0.192}$ & $8.448_{-0.690}^{+0.211}$ & -- & -- & $6.105_{-0.153}^{+0.166}$ \\
NGC2438 & 231.8+04.1 & $10.930_{-0.059}^{+0.064}$ & $8.655_{-0.076}^{+0.069}$ & $8.287_{-0.427}^{+0.151}$ & $8.116_{-0.082}^{+0.089}$ & $4.846_{-0.165}^{+0.166}$ & $6.165_{-0.114}^{+0.113}$ \\
M1-13 & 232.4-01.8 & $11.068_{-0.037}^{+0.038}$ & $8.816_{-0.096}^{+0.103}$ & $8.516_{-0.227}^{+0.119}$ & $8.180_{-0.177}^{+0.180}$ & -- & $6.495_{-0.207}^{+0.227}$ \\
M1-11 & 232.8-04.7 & -- & $7.623_{-0.219}^{+0.241}$ & $7.434_{-0.463}^{+0.160}$ & -- & -- & -- \\
NGC2440 & 234.8+02.4 & $11.099_{-0.010}^{+0.009}$ & $8.581_{-0.018}^{+0.020}$ & $8.799_{-0.054}^{+0.043}$ & $7.855_{-0.025}^{+0.023}$ & $4.969_{-0.053}^{+0.043}$ & $6.391_{-0.019}^{+0.018}$ \\
M1-14 & 234.9-01.4 & $10.963_{-0.035}^{+0.039}$ & $8.554_{-0.088}^{+0.103}$ & $7.657_{-0.358}^{+0.153}$ & $7.585_{-0.137}^{+0.130}$ & -- & $5.868\pm0.100$ \\
M1-12 & 235.3-03.9 & -- & $7.897_{-0.256}^{+0.257}$ & $7.386_{-0.488}^{+0.181}$ & -- & $4.296_{-0.216}^{+0.200}$ & $5.439_{-0.420}^{+0.169}$ \\
%YC2-5 & 240.3+07.0 & $11.045_{-0.041}^{+0.042}$ & -- & -- & -- & -- & -- \\
M3-4 & 241.0+02.3 & $11.150\pm0.030$ & $8.693_{-0.060}^{+0.055}$ & $8.284_{-0.126}^{+0.077}$ & $8.063_{-0.084}^{+0.083}$ & $5.103_{-0.084}^{+0.080}$ & $6.343_{-0.068}^{+0.061}$ \\
NGC2452 & 243.3-01.0 & $11.087_{-0.043}^{+0.042}$ & $8.886_{-0.098}^{+0.101}$ & $8.636_{-0.233}^{+0.124}$ & $8.186_{-0.160}^{+0.166}$ & $5.405_{-0.139}^{+0.153}$ & $6.631_{-0.113}^{+0.126}$ \\
M3-5 & 245.4+01.6 & $11.080_{-0.034}^{+0.032}$ & $8.511_{-0.078}^{+0.081}$ & $8.336_{-0.231}^{+0.116}$ & $7.891_{-0.136}^{+0.141}$ & $4.745_{-0.281}^{+0.119}$ & $6.155_{-0.087}^{+0.093}$ \\
M3-6 & 253.9+05.7 & $11.059_{-0.027}^{+0.028}$ & $8.826_{-0.061}^{+0.056}$ & $7.741_{-0.058}^{+0.057}$ & $8.243_{-0.067}^{+0.074}$ & $5.210_{-0.082}^{+0.087}$ & -- \\
NGC3242 & 261.0+32.0 & $11.012_{-0.028}^{+0.025}$ & $8.607_{-0.065}^{+0.067}$ & $7.896_{-0.101}^{+0.105}$ & $7.943_{-0.079}^{+0.081}$ & $4.912_{-0.066}^{+0.070}$ & $6.034_{-0.061}^{+0.061}$ \\
He2-15 & 261.6+03.0 & $11.204\pm0.045$ & $8.459_{-0.106}^{+0.112}$ & $8.841_{-0.315}^{+0.134}$ & $8.118_{-0.159}^{+0.162}$ & $5.159_{-0.128}^{+0.116}$ & $6.404_{-0.113}^{+0.110}$ \\
NGC2792 & 265.7+04.1 & $11.021_{-0.037}^{+0.038}$ & $8.729\pm0.069$ & -- & $8.034_{-0.083}^{+0.079}$ & $5.462_{-0.206}^{+0.116}$ & $6.423_{-0.053}^{+0.056}$ \\
NGC3132 & 272.1+12.3 & $11.081_{-0.014}^{+0.013}$ & $8.905_{-0.022}^{+0.021}$ & $8.534_{-0.041}^{+0.031}$ & $8.365_{-0.038}^{+0.036}$ & $5.328\pm0.027$ & $6.465_{-0.029}^{+0.027}$ \\
He2-37 & 274.6+03.5 & $10.789_{-0.028}^{+0.030}$ & $8.768_{-0.058}^{+0.059}$ & $8.296_{-0.187}^{+0.101}$ & $8.389_{-0.077}^{+0.079}$ & $5.085_{-0.134}^{+0.145}$ & -- \\
He2-21 & 275.3-04.7 & $11.007_{-0.026}^{+0.030}$ & $8.475_{-0.066}^{+0.067}$ & $7.728_{-0.219}^{+0.104}$ & $7.699_{-0.077}^{+0.084}$ & $4.457_{-0.128}^{+0.109}$ & $5.601_{-0.067}^{+0.064}$ \\
NGC2867 & 278.1-05.9 & $11.044_{-0.013}^{+0.012}$ & $8.652_{-0.028}^{+0.030}$ & $8.044_{-0.083}^{+0.063}$ & $7.963\pm0.040$ & $5.095_{-0.050}^{+0.049}$ & $6.208_{-0.042}^{+0.043}$ \\
PB6 & 278.8+04.9 & $11.251_{-0.018}^{+0.019}$ & $8.727_{-0.036}^{+0.036}$ & $8.739_{-0.124}^{+0.075}$ & $8.310_{-0.044}^{+0.048}$ & -- & $6.680\pm0.059$ \\
IC2501 & 281.0-05.6 & $11.044_{-0.009}^{+0.008}$ & $8.717_{-0.019}^{+0.017}$ & $8.141_{-0.110}^{+0.070}$ & $8.135_{-0.023}^{+0.024}$ & $4.938_{-0.112}^{+0.071}$ & $6.256_{-0.030}^{+0.029}$ \\
He2-48 & 282.9+03.8 & $11.005_{-0.030}^{+0.033}$ & $8.608\pm0.064$ & $8.118_{-0.126}^{+0.080}$ & $7.916_{-0.087}^{+0.077}$ & -- & -- \\
Pe1-1 & 285.4+01.5 & $11.029_{-0.023}^{+0.022}$ & $8.679_{-0.045}^{+0.043}$ & $8.203_{-0.462}^{+0.170}$ & $8.224_{-0.053}^{+0.057}$ & $5.071_{-0.404}^{+0.165}$ & $6.423_{-0.085}^{+0.091}$ \\
He2-55 & 286.3+02.8 & $11.081_{-0.032}^{+0.031}$ & $8.697_{-0.074}^{+0.082}$ & $8.104_{-0.149}^{+0.085}$ & $8.160_{-0.096}^{+0.103}$ & $5.095_{-0.102}^{+0.093}$ & $6.315_{-0.068}^{+0.075}$ \\
NGC3211 & 286.3-04.8 & $11.036_{-0.030}^{+0.031}$ & $8.806_{-0.065}^{+0.068}$ & $8.163_{-0.060}^{+0.071}$ & $8.045_{-0.085}^{+0.084}$ & $5.281_{-0.086}^{+0.091}$ & $6.363_{-0.075}^{+0.079}$ \\
Fg1 & 290.5+07.9 & $11.244_{-0.023}^{+0.026}$ & $8.406_{-0.031}^{+0.035}$ & $7.957_{-0.095}^{+0.058}$ & $7.932_{-0.061}^{+0.057}$ & $5.309_{-0.115}^{+0.104}$ & $6.283_{-0.067}^{+0.068}$ \\
IC2621 & 291.6-04.8 & $11.044_{-0.024}^{+0.027}$ & $8.670_{-0.067}^{+0.066}$ & $8.559_{-0.325}^{+0.136}$ & $8.016_{-0.082}^{+0.079}$ & $4.856_{-0.431}^{+0.137}$ & $6.314_{-0.068}^{+0.071}$ \\
PB8 & 292.4+04.1 & $11.073_{-0.018}^{+0.015}$ & $8.846_{-0.041}^{+0.037}$ & $8.303_{-0.182}^{+0.107}$ & $8.331_{-0.043}^{+0.046}$ & $5.056_{-0.096}^{+0.103}$ & $6.374_{-0.072}^{+0.077}$ \\
NGC3918 & 294.6+04.7 & $11.011\pm0.013$ & $8.711_{-0.029}^{+0.030}$ & -- & $7.947_{-0.041}^{+0.040}$ & $5.153_{-0.033}^{+0.030}$ & $6.396_{-0.032}^{+0.034}$ \\
He2-73 & 296.3-03.0 & $11.069_{-0.015}^{+0.014}$ & $8.694_{-0.029}^{+0.030}$ & $8.350_{-0.117}^{+0.079}$ & $8.147_{-0.033}^{+0.039}$ & $5.088_{-0.055}^{+0.051}$ & $6.456_{-0.039}^{+0.042}$ \\
NGC3195 & 296.6-20.0 & $11.107_{-0.026}^{+0.025}$ & $8.822_{-0.050}^{+0.059}$ & $8.500_{-0.125}^{+0.082}$ & $8.236_{-0.079}^{+0.078}$ & $5.264_{-0.066}^{+0.072}$ & -- \\
He2-86 & 300.7-02.0 & $11.117_{-0.022}^{+0.019}$ & $8.893_{-0.034}^{+0.033}$ & $8.711_{-0.356}^{+0.147}$ & $8.500\pm0.050$ & $5.386_{-0.392}^{+0.150}$ & $6.443_{-0.090}^{+0.084}$ \\
IC4191 & 304.5-04.8 & $10.944\pm0.008$ & $8.952\pm0.019$ & $8.382_{-0.073}^{+0.052}$ & $8.297\pm0.021$ & $4.961_{-0.082}^{+0.056}$ & $5.965_{-0.029}^{+0.028}$ \\
Th2-A & 306.4-00.6 & $11.083_{-0.026}^{+0.028}$ & $8.749_{-0.069}^{+0.063}$ & $8.375_{-0.111}^{+0.081}$ & $8.209_{-0.093}^{+0.083}$ & -- & -- \\
NGC5189 & 307.2-03.4 & $11.100_{-0.014}^{+0.013}$ & $8.802\pm0.032$ & $8.664_{-0.089}^{+0.063}$ & $8.188\pm0.045$ & $5.383_{-0.102}^{+0.099}$ & $6.637_{-0.078}^{+0.080}$ \\
MyCn18 & 307.5-04.9 & $11.007_{-0.015}^{+0.014}$ & $9.035_{-0.040}^{+0.046}$ & $7.818_{-0.081}^{+0.058}$ & $8.163_{-0.031}^{+0.034}$ & $4.968_{-0.040}^{+0.038}$ & $6.049_{-0.033}^{+0.031}$ \\
He2-96 & 309.0+00.8 & $11.086_{-0.016}^{+0.015}$ & $8.773_{-0.039}^{+0.041}$ & $8.234_{-0.371}^{+0.125}$ & $8.404_{-0.059}^{+0.058}$ & $5.153_{-0.342}^{+0.139}$ & $6.481_{-0.036}^{+0.035}$ \\
NGC5315 & 309.1-04.3 & $11.112_{-0.019}^{+0.021}$ & $8.851_{-0.050}^{+0.051}$ & $8.544_{-0.510}^{+0.184}$ & $8.450\pm0.058$ & $5.180_{-0.625}^{+0.183}$ & $6.576_{-0.117}^{+0.112}$ \\
NGC5307 & 312.3+10.5 & $10.998\pm0.012$ & $8.627\pm0.010$ & $7.955_{-0.171}^{+0.094}$ & $7.976_{-0.012}^{+0.011}$ & $4.721_{-0.188}^{+0.093}$ & -- \\
He2-111 & 315.0-00.3 & $11.352_{-0.038}^{+0.036}$ & $8.582_{-0.104}^{+0.112}$ & $8.928_{-0.295}^{+0.120}$ & $7.989_{-0.147}^{+0.162}$ & $5.476_{-0.145}^{+0.148}$ & $6.607_{-0.096}^{+0.099}$ \\
IC4406 & 319.6+15.7 & $11.037_{-0.015}^{+0.013}$ & $8.873_{-0.022}^{+0.019}$ & $8.428_{-0.050}^{+0.041}$ & $8.283_{-0.038}^{+0.037}$ & $5.022_{-0.032}^{+0.035}$ & $6.336_{-0.035}^{+0.034}$ \\
He2-138 & 320.1-09.6 & -- & $8.606_{-0.258}^{+0.243}$ & $8.249_{-0.462}^{+0.166}$ & -- & -- & -- \\
He2-115 & 321.3+02.8 & $11.013\pm0.032$ & $8.871_{-0.309}^{+0.299}$ & $7.440_{-0.894}^{+1.204}$ & $8.301_{-0.111}^{+0.107}$ & $4.642_{-0.718}^{+1.415}$ & -- \\
He2-123 & 323.9+02.4 & $11.160_{-0.032}^{+0.031}$ & $9.094_{-0.090}^{+0.093}$ & $8.917_{-0.238}^{+0.126}$ & $8.617_{-0.126}^{+0.130}$ & $5.220_{-0.111}^{+0.105}$ & -- \\
He2-141 & 325.4-04.0 & $11.044_{-0.029}^{+0.031}$ & $8.795_{-0.064}^{+0.062}$ & $8.347_{-0.160}^{+0.095}$ & $8.062_{-0.080}^{+0.082}$ & $4.964_{-0.061}^{+0.068}$ & -- \\
He2-140 & 327.1-01.8 & $10.875_{-0.033}^{+0.032}$ & $8.544_{-0.145}^{+0.142}$ & $8.173_{-0.284}^{+0.124}$ & -- & -- & -- \\
NGC5882 & 327.8+10.0 & $11.044_{-0.014}^{+0.013}$ & $8.792_{-0.024}^{+0.026}$ & $8.245_{-0.428}^{+0.139}$ & $8.245_{-0.038}^{+0.030}$ & $5.155_{-0.352}^{+0.139}$ & $6.310_{-0.096}^{+0.100}$ \\
Mz2 & 329.3-02.8 & $11.101_{-0.040}^{+0.047}$ & $8.923_{-0.098}^{+0.104}$ & $8.674_{-0.262}^{+0.121}$ & $8.216_{-0.153}^{+0.146}$ & $5.639_{-0.118}^{+0.119}$ & $6.701_{-0.098}^{+0.103}$ \\
He2-157 & 331.0-02.7 & -- & $8.121_{-0.099}^{+0.087}$ & $7.801_{-0.228}^{+0.102}$ & -- & $4.921_{-0.199}^{+0.110}$ & -- \\
Mz3 & 331.7-01.0 & -- & $8.492_{-0.203}^{+0.220}$ & $8.317_{-0.408}^{+0.150}$ & -- & $5.482_{-0.395}^{+0.152}$ & $6.754_{-0.098}^{+0.109}$ \\
PC14 & 336.2-06.9 & $11.035_{-0.018}^{+0.016}$ & $8.874_{-0.031}^{+0.029}$ & $8.208_{-0.086}^{+0.063}$ & $8.287_{-0.039}^{+0.038}$ & $5.364\pm0.053$ & $6.457_{-0.053}^{+0.050}$ \\
%NGC6326 & 338.1-08.3 & -- & -- & -- & -- & -- & -- \\
NGC6153 & 341.8+05.4 & $11.139_{-0.022}^{+0.020}$ & $9.003_{-0.081}^{+0.080}$ & $7.983_{-0.258}^{+0.115}$ & -- & $5.359_{-0.263}^{+0.120}$ & $6.615\pm0.039$ \\
NGC6337 & 349.3-01.1 & $11.283_{-0.011}^{+0.012}$ & $8.534_{-0.019}^{+0.018}$ & $8.481_{-0.062}^{+0.044}$ & $7.871_{-0.031}^{+0.032}$ & -- & $6.681_{-0.039}^{+0.037}$ \\
NGC6302 & 349.5+01.0 & $11.154_{-0.014}^{+0.015}$ & $8.300_{-0.033}^{+0.031}$ & $8.779_{-0.261}^{+0.109}$ & -- & $4.970_{-0.223}^{+0.113}$ & $6.343_{-0.057}^{+0.055}$ \\
M2-4 & 349.8+04.4 & $11.076_{-0.014}^{+0.015}$ & $8.843_{-0.024}^{+0.022}$ & $8.326_{-0.096}^{+0.069}$ & $8.467_{-0.036}^{+0.039}$ & $5.198_{-0.038}^{+0.039}$ & $6.432_{-0.035}^{+0.037}$ \\
M2-6 & 353.3+06.3 & $11.044_{-0.013}^{+0.014}$ & $8.550_{-0.022}^{+0.020}$ & $7.874_{-0.064}^{+0.051}$ & $7.872_{-0.038}^{+0.037}$ & $4.875_{-0.043}^{+0.040}$ & $5.892_{-0.036}^{+0.033}$ \\
M2-10 & 354.2+04.3 & $11.107_{-0.030}^{+0.029}$ & $8.864_{-0.069}^{+0.071}$ & $8.570_{-0.151}^{+0.083}$ & $8.573_{-0.107}^{+0.104}$ & $5.218\pm0.105$ & $6.338_{-0.058}^{+0.063}$ \\
M3-21 & 355.1-06.9 & $11.094_{-0.014}^{+0.015}$ & $8.920_{-0.020}^{+0.022}$ & $8.569_{-0.222}^{+0.113}$ & $8.369_{-0.035}^{+0.034}$ & $5.011_{-0.255}^{+0.121}$ & $6.266_{-0.055}^{+0.061}$ \\
H1-35 & 355.7-03.5 & $11.055_{-0.020}^{+0.018}$ & $8.491_{-0.023}^{+0.026}$ & $8.203_{-0.321}^{+0.138}$ & $7.666_{-0.038}^{+0.035}$ & $4.431_{-0.243}^{+0.129}$ & $5.820_{-0.059}^{+0.058}$ \\
M1-30 & 355.9-04.2 & $11.141_{-0.019}^{+0.018}$ & $8.888_{-0.050}^{+0.046}$ & $8.592_{-0.115}^{+0.076}$ & $8.377_{-0.064}^{+0.062}$ & $5.612_{-0.073}^{+0.067}$ & $6.764_{-0.061}^{+0.059}$ \\
Cn2-1 & 356.2-04.4 & $11.078_{-0.015}^{+0.016}$ & $8.813_{-0.024}^{+0.023}$ & $8.504_{-0.264}^{+0.113}$ & $8.131\pm0.035$ & $5.068_{-0.212}^{+0.102}$ & $6.213_{-0.057}^{+0.054}$ \\
H1-41 & 356.7-04.8 & $11.062_{-0.013}^{+0.012}$ & $8.743\pm0.019$ & $7.712_{-0.044}^{+0.035}$ & $8.097\pm0.030$ & $5.143_{-0.046}^{+0.042}$ & $6.142_{-0.037}^{+0.034}$ \\
M3-7 & 357.1+03.6 & $11.099_{-0.013}^{+0.015}$ & $8.810_{-0.024}^{+0.022}$ & $8.205_{-0.084}^{+0.057}$ & $8.079_{-0.034}^{+0.032}$ & $5.258_{-0.042}^{+0.040}$ & $6.374\pm0.034$ \\
H1-42 & 357.2-04.5 & $11.042\pm0.015$ & $8.666\pm0.023$ & $7.860_{-0.031}^{+0.033}$ & $8.050_{-0.033}^{+0.034}$ & $4.952_{-0.033}^{+0.034}$ & $6.004_{-0.034}^{+0.035}$ \\
M1-34 & 357.9-05.1 & $11.157_{-0.027}^{+0.029}$ & $8.793_{-0.050}^{+0.051}$ & $8.659_{-0.128}^{+0.081}$ & $8.194_{-0.067}^{+0.075}$ & $5.545_{-0.116}^{+0.099}$ & $6.616_{-0.062}^{+0.068}$ \\
NGC6563 & 358.5-07.3 & $11.036_{-0.030}^{+0.029}$ & $8.787\pm0.064$ & $8.295_{-0.140}^{+0.097}$ & $8.122_{-0.089}^{+0.087}$ & -- & $6.378_{-0.062}^{+0.067}$ \\
H1-50 & 358.7-05.2 & $11.043\pm0.014$ & $8.762_{-0.034}^{+0.036}$ & $8.254_{-0.157}^{+0.087}$ & $8.194_{-0.043}^{+0.040}$ & $4.967_{-0.143}^{+0.090}$ & $6.198_{-0.042}^{+0.045}$ \\
M1-29 & 359.1-01.7 & $11.165\pm0.014$ & $9.056_{-0.026}^{+0.025}$ & $8.949_{-0.067}^{+0.053}$ & $8.472_{-0.043}^{+0.038}$ & $5.544\pm0.033$ & $6.714_{-0.026}^{+0.028}$ \\
M2-27 & 359.9-04.5 & $11.158_{-0.016}^{+0.014}$ & $8.983_{-0.022}^{+0.025}$ & $8.942_{-0.111}^{+0.077}$ & $8.495_{-0.034}^{+0.036}$ & $5.471_{-0.101}^{+0.076}$ & $6.668_{-0.028}^{+0.027}$ \\
\hline
\end{longtable}

% RLs abundances
\begin{longtable}{|l|c|c|c|c|c|c|c|}
\caption{RLs-based abundances ($t^2>0$) gathered in this work for DESIRED PNe [in the usual format of $12+\log$(X/H)]. O is corrected by 0.1 dex for dust.} \\
\hline
\hline
PNe & PNG & ${\rm He}_{\rm RLs}$ & ${\rm O}_{\rm RLs}$ & ${\rm N}_{\rm RLs}$ & ${\rm Ne}_{\rm RLs}$ & ${\rm Cl}_{\rm RLs}$ & ${\rm Ar}_{\rm RLs}$\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
PNe & PNG & ${\rm He}_{\rm RLs}$ & ${\rm O}_{\rm RLs}$ & ${\rm N}_{\rm RLs}$ & ${\rm Ne}_{\rm RLs}$ & ${\rm Cl}_{\rm RLs}$ & ${\rm Ar}_{\rm RLs}$\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{tab:PNeRLsabunds1}
M2-23 & 002.2-02.7 & $10.881_{-0.078}^{+0.057}$ & $7.808\pm0.149$ & $7.531_{-0.503}^{+0.155}$ & $6.989_{-0.189}^{+0.171}$ & $4.254_{-0.457}^{+0.155}$ & $5.554_{-0.084}^{+0.092}$ \\
Cn1-5 & 002.2-09.4 & $11.157_{-0.019}^{+0.018}$ & $9.254_{-0.047}^{+0.044}$ & $9.107_{-0.096}^{+0.060}$ & $9.095_{-0.064}^{+0.066}$ & $5.528_{-0.059}^{+0.060}$ & $6.720_{-0.057}^{+0.056}$ \\
NGC6369 & 002.4+05.8 & $11.023_{-0.019}^{+0.018}$ & $8.429_{-0.046}^{+0.048}$ & $7.969_{-0.079}^{+0.060}$ & $7.771_{-0.066}^{+0.059}$ & $5.178_{-0.060}^{+0.059}$ & $6.353_{-0.049}^{+0.047}$ \\
M1-38 & 002.4-03.7 & -- & $8.865_{-0.278}^{+0.257}$ & $8.112_{-0.577}^{+0.177}$ & -- & -- & $5.862_{-0.174}^{+0.170}$ \\
M1-42 & 002.7-04.8 & $11.206_{-0.020}^{+0.021}$ & $9.351_{-0.049}^{+0.051}$ & $8.690_{-0.105}^{+0.076}$ & -- & $5.376_{-0.053}^{+0.056}$ & $6.634_{-0.044}^{+0.039}$ \\
Hb4 & 003.1+02.9 & $11.068_{-0.023}^{+0.022}$ & $9.089_{-0.097}^{+0.093}$ & $8.950_{-0.122}^{+0.076}$ & $8.597_{-0.119}^{+0.113}$ & $5.459_{-0.150}^{+0.146}$ & $6.617_{-0.132}^{+0.127}$ \\
M2-36 & 003.2-06.2 & $11.100_{-0.012}^{+0.010}$ & $8.190_{-0.031}^{+0.030}$ & $8.259_{-0.044}^{+0.038}$ & $7.767_{-0.037}^{+0.042}$ & $5.525\pm0.027$ & $6.751_{-0.015}^{+0.014}$ \\
NGC6565 & 003.5-04.6 & $11.056\pm0.024$ & $9.017_{-0.056}^{+0.053}$ & $8.641_{-0.118}^{+0.086}$ & $8.504_{-0.083}^{+0.094}$ & $5.390_{-0.075}^{+0.079}$ & $6.522_{-0.063}^{+0.066}$ \\
M1-25 & 004.9+04.9 & $11.114\pm0.021$ & $9.172_{-0.094}^{+0.082}$ & $8.718_{-0.157}^{+0.093}$ & $8.393_{-0.117}^{+0.135}$ & $5.450_{-0.083}^{+0.078}$ & $6.703_{-0.069}^{+0.072}$ \\
Hf2-2 & 005.1-08.9 & $11.257\pm0.009$ & $8.294_{-0.061}^{+0.065}$ & $7.871_{-0.103}^{+0.068}$ & $7.978_{-0.096}^{+0.093}$ & -- & -- \\
NGC6620 & 005.8-06.1 & $11.119_{-0.014}^{+0.012}$ & $9.437_{-0.043}^{+0.041}$ & $9.126_{-0.058}^{+0.052}$ & $9.001_{-0.059}^{+0.060}$ & $5.699_{-0.034}^{+0.032}$ & $6.853_{-0.034}^{+0.032}$ \\
M2-31 & 006.0-03.6 & $11.068_{-0.016}^{+0.015}$ & $8.753_{-0.049}^{+0.051}$ & $8.278_{-0.091}^{+0.065}$ & $8.291_{-0.065}^{+0.062}$ & $5.076_{-0.054}^{+0.055}$ & $6.325_{-0.038}^{+0.036}$ \\
H2-18 & 006.3+04.4 & $11.053_{-0.039}^{+0.045}$ & $9.137_{-0.090}^{+0.085}$ & $8.091_{-0.349}^{+0.131}$ & $8.503_{-0.143}^{+0.152}$ & -- & $6.019_{-0.161}^{+0.163}$ \\
M1-31 & 006.4+02.0 & $11.170\pm0.016$ & $8.846_{-0.101}^{+0.099}$ & $8.533_{-0.205}^{+0.108}$ & $8.585_{-0.107}^{+0.106}$ & $5.280_{-0.202}^{+0.109}$ & $6.610_{-0.122}^{+0.079}$ \\
M3-15 & 006.8+04.1 & $11.064_{-0.022}^{+0.026}$ & $8.605_{-0.074}^{+0.075}$ & $8.201_{-0.158}^{+0.088}$ & $7.990_{-0.089}^{+0.101}$ & $5.399_{-0.165}^{+0.175}$ & $6.514_{-0.136}^{+0.124}$ \\
Vy2-1 & 007.0-06.8 & $11.109_{-0.014}^{+0.013}$ & $9.031_{-0.046}^{+0.050}$ & $8.296_{-0.080}^{+0.063}$ & $8.535_{-0.067}^{+0.072}$ & $5.175_{-0.046}^{+0.051}$ & $6.410_{-0.035}^{+0.037}$ \\
Hb6 & 007.2+01.8 & $11.096\pm0.039$ & $8.799_{-0.160}^{+0.158}$ & $8.789_{-0.442}^{+0.160}$ & $8.045_{-0.204}^{+0.205}$ & $5.194_{-0.460}^{+0.156}$ & $6.484_{-0.104}^{+0.110}$ \\
NGC6445 & 008.0+03.9 & $11.090_{-0.033}^{+0.038}$ & $9.162_{-0.107}^{+0.121}$ & $8.962_{-0.249}^{+0.119}$ & $8.611_{-0.185}^{+0.197}$ & $5.292_{-0.179}^{+0.185}$ & $6.590_{-0.160}^{+0.141}$ \\
M2-42 & 008.2-04.8 & $11.065_{-0.014}^{+0.015}$ & $8.840_{-0.041}^{+0.047}$ & $8.412_{-0.062}^{+0.053}$ & $8.256_{-0.066}^{+0.062}$ & $5.196_{-0.035}^{+0.038}$ & $6.218\pm0.033$ \\
M1-40 & 008.3-01.1 & $11.156_{-0.039}^{+0.038}$ & $8.943_{-0.140}^{+0.125}$ & $9.001_{-0.476}^{+0.166}$ & $8.304_{-0.216}^{+0.220}$ & $5.476_{-0.184}^{+0.163}$ & $6.712\pm0.107$ \\
NGC6629 & 009.4-05.0 & $11.006_{-0.031}^{+0.032}$ & $9.029_{-0.065}^{+0.062}$ & $8.042_{-0.096}^{+0.073}$ & $8.447_{-0.074}^{+0.078}$ & $5.239_{-0.074}^{+0.075}$ & $6.429_{-0.065}^{+0.067}$ \\
NGC6309 & 009.6+14.8 & $11.048_{-0.029}^{+0.027}$ & $9.441_{-0.080}^{+0.084}$ & $8.914_{-0.194}^{+0.106}$ & $9.009_{-0.095}^{+0.106}$ & $5.246_{-0.089}^{+0.088}$ & $6.423\pm0.058$ \\
NGC6537 & 010.1+00.7 & $11.221_{-0.045}^{+0.044}$ & $8.503_{-0.301}^{+0.261}$ & $8.876_{-0.741}^{+0.260}$ & $7.888_{-0.365}^{+0.330}$ & $5.015_{-0.609}^{+0.950}$ & $6.482_{-0.156}^{+0.160}$ \\
NGC6439 & 011.0+05.8 & $11.134_{-0.015}^{+0.014}$ & $9.189_{-0.047}^{+0.050}$ & $8.939_{-0.072}^{+0.052}$ & $8.792_{-0.066}^{+0.069}$ & $5.564_{-0.039}^{+0.037}$ & $6.719\pm0.034$ \\
NGC6567 & 011.7-00.6 & $11.019\pm0.013$ & $8.649\pm0.063$ & $7.874_{-0.083}^{+0.059}$ & $7.958_{-0.084}^{+0.073}$ & $4.763_{-0.051}^{+0.050}$ & $5.742_{-0.038}^{+0.040}$ \\
M1-32 & 011.9+04.2 & $11.109\pm0.022$ & $9.000_{-0.062}^{+0.065}$ & $8.783_{-0.141}^{+0.085}$ & $8.049_{-0.104}^{+0.103}$ & $5.448_{-0.143}^{+0.150}$ & $6.686_{-0.107}^{+0.106}$ \\
M1-33 & 013.1+04.1 & $11.124_{-0.014}^{+0.016}$ & $9.091_{-0.049}^{+0.043}$ & $8.807_{-0.067}^{+0.055}$ & $8.729_{-0.055}^{+0.056}$ & $5.382_{-0.044}^{+0.047}$ & $6.683_{-0.035}^{+0.036}$ \\
M1-50 & 014.6-04.3 & $11.035_{-0.028}^{+0.030}$ & $8.939_{-0.338}^{+0.310}$ & $8.142_{-0.645}^{+0.226}$ & $8.320_{-0.459}^{+0.463}$ & $5.099_{-0.676}^{+0.232}$ & $6.190_{-0.167}^{+0.166}$ \\
M1-54 & 016.0-04.3 & $11.141_{-0.024}^{+0.023}$ & $9.125_{-0.089}^{+0.098}$ & $9.083_{-0.169}^{+0.087}$ & $8.762_{-0.150}^{+0.135}$ & $5.234_{-0.065}^{+0.073}$ & $6.515\pm0.067$ \\
M1-61 & 019.4-05.3 & $11.032_{-0.026}^{+0.024}$ & $8.406_{-0.127}^{+0.133}$ & $8.030_{-0.314}^{+0.131}$ & $7.889_{-0.158}^{+0.172}$ & $5.097_{-0.303}^{+0.141}$ & $6.438_{-0.103}^{+0.095}$ \\
M1-60 & 019.7-04.5 & $11.132_{-0.014}^{+0.015}$ & $9.000_{-0.080}^{+0.082}$ & $8.772_{-0.240}^{+0.116}$ & $8.670_{-0.108}^{+0.114}$ & $5.330_{-0.246}^{+0.120}$ & $6.664_{-0.093}^{+0.066}$ \\
M1-51 & 020.9-01.1 & $11.219_{-0.049}^{+0.054}$ & $8.851_{-0.115}^{+0.114}$ & $8.533_{-0.498}^{+0.163}$ & -- & $5.054_{-0.468}^{+0.155}$ & $6.456_{-0.113}^{+0.109}$ \\
M1-57 & 022.1-02.4 & $11.062_{-0.028}^{+0.026}$ & $8.984_{-0.088}^{+0.086}$ & $8.766_{-0.232}^{+0.119}$ & $8.366_{-0.118}^{+0.121}$ & $4.999_{-0.231}^{+0.116}$ & -- \\
NGC6818 & 025.8-17.9 & $11.009_{-0.014}^{+0.013}$ & $9.127_{-0.043}^{+0.040}$ & $8.649_{-0.055}^{+0.044}$ & $8.552_{-0.060}^{+0.055}$ & $5.425_{-0.030}^{+0.032}$ & $6.515_{-0.031}^{+0.030}$ \\
Pe1-18 & 027.3-02.1 & $11.086_{-0.047}^{+0.043}$ & $8.247_{-0.144}^{+0.148}$ & $8.535_{-0.462}^{+0.155}$ & $7.715_{-0.179}^{+0.181}$ & -- & -- \\
NGC6751 & 029.2-05.9 & $11.076_{-0.035}^{+0.036}$ & $9.453_{-0.147}^{+0.141}$ & $8.829_{-0.476}^{+0.167}$ & $9.083_{-0.240}^{+0.212}$ & $5.431_{-0.169}^{+0.156}$ & $6.575_{-0.128}^{+0.114}$ \\
NGC6741 & 033.8-02.6 & $11.072\pm0.014$ & $9.096_{-0.053}^{+0.054}$ & $8.779_{-0.107}^{+0.064}$ & $8.571_{-0.068}^{+0.062}$ & $5.008_{-0.314}^{+0.304}$ & $6.332_{-0.248}^{+0.211}$ \\
NGC6778 & 034.5-06.7 & $11.198\pm0.023$ & $9.295_{-0.064}^{+0.063}$ & $8.603_{-0.204}^{+0.103}$ & -- & $5.282_{-0.193}^{+0.100}$ & $6.463_{-0.066}^{+0.065}$ \\
NGC6572 & 034.6+11.8 & $11.007\pm0.031$ & $8.577_{-0.129}^{+0.134}$ & $8.203_{-0.275}^{+0.119}$ & $7.934_{-0.161}^{+0.154}$ & $4.675_{-0.264}^{+0.115}$ & $6.112_{-0.214}^{+0.110}$ \\
NGC7293 & 036.1-57.1 & $11.078\pm0.029$ & $8.956_{-0.098}^{+0.094}$ & $8.522_{-0.174}^{+0.092}$ & $8.757_{-0.155}^{+0.156}$ & -- & $6.452_{-0.078}^{+0.069}$ \\
NGC7009 & 037.7-34.5 & $11.065_{-0.009}^{+0.008}$ & $8.578_{-0.029}^{+0.028}$ & $8.076\pm0.024$ & $8.017_{-0.036}^{+0.038}$ & $5.171_{-0.037}^{+0.031}$ & $6.352\pm0.029$ \\
NGC6790 & 037.8-06.3 & $11.004_{-0.065}^{+0.066}$ & $8.182_{-0.201}^{+0.209}$ & $7.732_{-0.475}^{+0.184}$ & $7.411_{-0.242}^{+0.252}$ & $4.664_{-0.194}^{+0.210}$ & $5.821_{-0.301}^{+0.138}$ \\
NGC6781 & 041.8-02.9 & $11.073\pm0.013$ & $8.861_{-0.024}^{+0.025}$ & $8.418_{-0.036}^{+0.031}$ & $8.361_{-0.039}^{+0.042}$ & $4.985\pm0.026$ & $6.271_{-0.028}^{+0.026}$ \\
NGC6804 & 045.7-04.5 & $11.038_{-0.046}^{+0.052}$ & $8.879_{-0.127}^{+0.119}$ & -- & $8.322_{-0.163}^{+0.171}$ & -- & $6.146_{-0.079}^{+0.087}$ \\
NGC6803 & 046.4-04.1 & $11.103_{-0.035}^{+0.037}$ & $8.974_{-0.218}^{+0.210}$ & $8.619_{-0.650}^{+0.188}$ & $8.392_{-0.294}^{+0.296}$ & $5.283_{-0.658}^{+0.187}$ & $6.560_{-0.112}^{+0.107}$ \\
Hu2-1 & 051.4+09.6 & $10.964_{-0.039}^{+0.035}$ & $8.165_{-0.159}^{+0.168}$ & $7.538_{-0.432}^{+0.165}$ & $7.430_{-0.218}^{+0.239}$ & $4.391_{-0.160}^{+0.159}$ & $5.788_{-0.106}^{+0.112}$ \\
M1-74 & 052.2-04.0 & $11.027_{-0.044}^{+0.038}$ & $8.044_{-0.093}^{+0.094}$ & $8.009_{-0.171}^{+0.095}$ & $7.437_{-0.128}^{+0.126}$ & -- & $6.569_{-0.059}^{+0.062}$ \\
Me1-1 & 052.5-02.9 & $11.094_{-0.038}^{+0.035}$ & $8.695_{-0.160}^{+0.156}$ & $8.702_{-0.345}^{+0.146}$ & $8.145_{-0.250}^{+0.226}$ & $5.220_{-0.355}^{+0.148}$ & $6.478_{-0.107}^{+0.102}$ \\
Abell63 & 053.8-03.0 & $11.135\pm0.022$ & $8.542_{-0.162}^{+0.165}$ & -- & $8.152_{-0.229}^{+0.265}$ & -- & $6.041_{-0.127}^{+0.119}$ \\
NGC6891 & 054.1-12.1 & $11.031_{-0.026}^{+0.030}$ & $8.972_{-0.079}^{+0.075}$ & -- & $8.437_{-0.096}^{+0.091}$ & $5.175\pm0.113$ & $6.350_{-0.050}^{+0.058}$ \\
Abell46 & 055.4+16.0 & $11.163_{-0.051}^{+0.052}$ & $7.448_{-1.262}^{+1.318}$ & $5.828_{-1.129}^{+1.810}$ & $6.899_{-1.748}^{+1.722}$ & -- & $4.657_{-0.845}^{+1.470}$ \\
NGC6879 & 057.2-08.9 & $11.038_{-0.032}^{+0.033}$ & $8.902_{-0.066}^{+0.073}$ & -- & $8.314_{-0.086}^{+0.084}$ & -- & $6.295_{-0.088}^{+0.091}$ \\
NGC6886 & 060.1-07.7 & $11.062_{-0.027}^{+0.029}$ & $8.877_{-0.115}^{+0.126}$ & $8.571_{-0.353}^{+0.144}$ & $8.244_{-0.157}^{+0.161}$ & $5.359_{-0.156}^{+0.154}$ & $6.500_{-0.079}^{+0.076}$ \\
NGC6853 & 060.8-03.6 & $11.059_{-0.035}^{+0.031}$ & $9.000_{-0.162}^{+0.164}$ & $8.591_{-0.511}^{+0.176}$ & $8.427_{-0.254}^{+0.236}$ & $5.155_{-0.535}^{+0.176}$ & $6.521_{-0.256}^{+0.112}$ \\
NGC6720 & 063.1+13.9 & $11.045_{-0.014}^{+0.015}$ & $9.069\pm0.041$ & $8.606_{-0.031}^{+0.030}$ & $8.607_{-0.067}^{+0.064}$ & $5.195_{-0.037}^{+0.036}$ & $6.490\pm0.032$ \\
NGC6881 & 074.5+02.1 & $11.050_{-0.037}^{+0.031}$ & $8.776_{-0.156}^{+0.176}$ & $8.434_{-0.650}^{+0.202}$ & $8.081_{-0.241}^{+0.252}$ & $4.963_{-0.619}^{+0.217}$ & $6.341_{-0.140}^{+0.134}$ \\
NGC6884 & 082.1+07.0 & $11.016_{-0.014}^{+0.013}$ & $8.823_{-0.038}^{+0.042}$ & $8.357_{-0.120}^{+0.074}$ & $8.232_{-0.058}^{+0.059}$ & $5.081_{-0.111}^{+0.071}$ & $6.243_{-0.036}^{+0.037}$ \\
NGC6826 & 083.5+12.7 & $11.002_{-0.013}^{+0.014}$ & $8.732_{-0.051}^{+0.059}$ & $7.863_{-0.040}^{+0.043}$ & $8.110_{-0.061}^{+0.064}$ & $5.041_{-0.043}^{+0.046}$ & $6.201_{-0.037}^{+0.043}$ \\
NGC7027 & 084.9-03.4 & $11.039\pm0.011$ & $8.721\pm0.066$ & $8.295_{-0.153}^{+0.100}$ & -- & $5.002_{-0.159}^{+0.098}$ & $6.295_{-0.042}^{+0.047}$ \\
Hu1-2 & 086.5-08.8 & $11.167_{-0.035}^{+0.033}$ & $8.647_{-0.198}^{+0.181}$ & $8.712_{-0.406}^{+0.153}$ & $8.094_{-0.258}^{+0.262}$ & -- & $6.117_{-0.143}^{+0.145}$ \\
Ou5 & 086.9-03.4 & $11.248_{-0.025}^{+0.028}$ & $7.761_{-0.708}^{+0.681}$ & $6.846_{-0.619}^{+0.866}$ & $7.248_{-1.032}^{+0.929}$ & $4.786_{-0.730}^{+1.026}$ & -- \\
NGC7026 & 089.0+00.3 & $11.106_{-0.028}^{+0.024}$ & $9.004_{-0.117}^{+0.106}$ & $8.809_{-0.263}^{+0.122}$ & $8.494_{-0.147}^{+0.139}$ & $5.635_{-0.303}^{+0.126}$ & $6.724_{-0.068}^{+0.071}$ \\
NGC7008 & 093.4+05.4 & $11.126_{-0.042}^{+0.040}$ & $8.629_{-0.346}^{+0.359}$ & $8.187_{-0.657}^{+0.186}$ & $7.984_{-0.490}^{+0.431}$ & $5.024_{-0.656}^{+0.189}$ & $6.207_{-0.657}^{+0.236}$ \\
K3-61 & 096.3+02.3 & $11.163\pm0.048$ & $8.821_{-0.146}^{+0.148}$ & $8.294_{-0.318}^{+0.133}$ & $8.123_{-0.219}^{+0.230}$ & $5.280_{-0.140}^{+0.151}$ & $6.544_{-0.126}^{+0.125}$ \\
NGC6543 & 096.4+29.9 & $11.070_{-0.015}^{+0.017}$ & $8.787_{-0.091}^{+0.092}$ & $8.294_{-0.120}^{+0.078}$ & $8.299_{-0.114}^{+0.116}$ & $5.195_{-0.068}^{+0.069}$ & $6.472_{-0.117}^{+0.076}$ \\
IC5217 & 100.6-05.4 & $11.020_{-0.033}^{+0.031}$ & $8.574_{-0.106}^{+0.107}$ & $8.142_{-0.373}^{+0.144}$ & $7.949_{-0.124}^{+0.130}$ & $5.002_{-0.333}^{+0.137}$ & $6.099_{-0.066}^{+0.061}$ \\
M2-52 & 103.7+00.4 & $11.166_{-0.034}^{+0.035}$ & $8.749_{-0.091}^{+0.088}$ & $9.053_{-0.269}^{+0.124}$ & $8.327_{-0.149}^{+0.147}$ & $5.134_{-0.190}^{+0.201}$ & $6.430_{-0.136}^{+0.137}$ \\
NGC7662 & 106.5-17.6 & $10.962_{-0.022}^{+0.026}$ & $8.970_{-0.072}^{+0.070}$ & $8.227_{-0.089}^{+0.083}$ & $8.294_{-0.075}^{+0.083}$ & $5.163_{-0.155}^{+0.082}$ & $6.220\pm0.093$ \\
M1-80 & 107.7-02.2 & $10.985_{-0.026}^{+0.027}$ & $8.911_{-0.092}^{+0.084}$ & $8.533_{-0.155}^{+0.099}$ & $8.186_{-0.128}^{+0.117}$ & -- & $6.074_{-0.097}^{+0.104}$ \\
NGC7354 & 107.8+02.3 & $11.063_{-0.034}^{+0.040}$ & $8.862_{-0.088}^{+0.100}$ & $8.750_{-0.253}^{+0.121}$ & $8.201_{-0.137}^{+0.144}$ & $5.218_{-0.130}^{+0.129}$ & $6.346_{-0.106}^{+0.102}$ \\
Hb12 & 111.8-02.8 & $10.993_{-0.056}^{+0.046}$ & $7.739_{-0.086}^{+0.080}$ & $7.774_{-0.216}^{+0.113}$ & $7.378\pm0.095$ & -- & $5.822_{-0.096}^{+0.093}$ \\
M2-55 & 116.2+08.5 & $11.112_{-0.045}^{+0.047}$ & $8.936_{-0.121}^{+0.119}$ & $8.546_{-0.383}^{+0.141}$ & $8.341_{-0.188}^{+0.203}$ & -- & $6.156_{-0.098}^{+0.110}$ \\
Vy1-1 & 118.0-08.6 & -- & $8.883_{-0.109}^{+0.116}$ & $7.959_{-0.236}^{+0.114}$ & $8.348_{-0.154}^{+0.158}$ & -- & $5.990_{-0.182}^{+0.179}$ \\
NGC40 & 120.0+09.8 & $10.783\pm0.015$ & $8.811_{-0.034}^{+0.033}$ & $8.016_{-0.041}^{+0.039}$ & $7.532_{-0.047}^{+0.045}$ & $5.165_{-0.028}^{+0.031}$ & $6.151_{-0.025}^{+0.027}$ \\
A2 & 122.1-04.9 & $11.056_{-0.051}^{+0.054}$ & $8.890_{-0.094}^{+0.091}$ & $8.352_{-0.199}^{+0.107}$ & $8.284_{-0.151}^{+0.143}$ & -- & $6.434_{-0.153}^{+0.152}$ \\
%K3-90 & 126.3+02.9 & $11.122\pm0.058$ & -- & -- & -- & -- & -- \\
K3-91 & 129.5+04.5 & $11.182_{-0.038}^{+0.039}$ & $8.778_{-0.117}^{+0.104}$ & $8.348_{-0.288}^{+0.124}$ & $8.262\pm0.165$ & -- & $6.148_{-0.092}^{+0.095}$ \\
IC1747 & 130.2+01.3 & $11.062_{-0.034}^{+0.038}$ & $8.674\pm0.170$ & $8.015_{-0.382}^{+0.156}$ & $8.151_{-0.257}^{+0.233}$ & $5.338_{-0.390}^{+0.148}$ & $6.294_{-0.109}^{+0.110}$ \\
K3-92 & 130.4+03.1 & $11.056_{-0.033}^{+0.034}$ & $8.791_{-0.099}^{+0.102}$ & $8.125_{-0.274}^{+0.121}$ & $8.301_{-0.187}^{+0.207}$ & -- & $6.157_{-0.117}^{+0.119}$ \\
NGC650 & 130.9-10.5 & $10.989_{-0.024}^{+0.025}$ & $8.957_{-0.085}^{+0.084}$ & $8.709_{-0.162}^{+0.093}$ & $8.526_{-0.142}^{+0.139}$ & $5.108_{-0.140}^{+0.142}$ & $6.546_{-0.118}^{+0.114}$ \\
BV5-3 & 131.4-05.4 & $11.074_{-0.048}^{+0.047}$ & $8.993_{-0.117}^{+0.114}$ & $8.392_{-0.262}^{+0.128}$ & $8.527_{-0.173}^{+0.182}$ & -- & $6.323_{-0.096}^{+0.089}$ \\
K3-93 & 132.4+04.7 & $11.048_{-0.039}^{+0.040}$ & $8.627_{-0.107}^{+0.098}$ & $8.385_{-0.225}^{+0.114}$ & $8.124_{-0.173}^{+0.159}$ & -- & $6.234_{-0.098}^{+0.101}$ \\
%IC289 & 138.8+02.8 & -- & -- & -- & -- & -- & -- \\
K3-94 & 142.1+03.4 & $11.110_{-0.038}^{+0.036}$ & $8.692_{-0.146}^{+0.133}$ & $8.523_{-0.268}^{+0.124}$ & $8.158_{-0.200}^{+0.187}$ & -- & $5.901\pm0.131$ \\
NGC1501 & 144.5+06.5 & $11.057_{-0.012}^{+0.013}$ & $8.611_{-0.075}^{+0.079}$ & $8.000_{-0.140}^{+0.081}$ & $7.976_{-0.101}^{+0.105}$ & $5.161_{-0.068}^{+0.069}$ & $6.183_{-0.058}^{+0.059}$ \\
M1-4 & 147.4-02.3 & $11.005_{-0.070}^{+0.076}$ & $8.106_{-0.443}^{+0.432}$ & $7.350_{-0.840}^{+0.887}$ & $7.467_{-0.549}^{+0.578}$ & -- & $5.549_{-0.214}^{+0.258}$ \\
M2-2 & 147.8+04.1 & $11.020_{-0.036}^{+0.039}$ & $8.657_{-0.113}^{+0.126}$ & $7.490_{-0.149}^{+0.152}$ & $8.086_{-0.181}^{+0.172}$ & $5.268_{-0.219}^{+0.209}$ & $5.834_{-0.159}^{+0.152}$ \\
NGC3587 & 148.4+57.0 & $10.944_{-0.027}^{+0.026}$ & $8.851_{-0.069}^{+0.070}$ & $8.194_{-0.124}^{+0.084}$ & $8.277_{-0.106}^{+0.105}$ & -- & -- \\
K3-67 & 165.5-06.5 & $10.979\pm0.059$ & $8.118_{-0.231}^{+0.197}$ & $7.821_{-0.486}^{+0.164}$ & $7.614_{-0.250}^{+0.247}$ & $4.746_{-0.470}^{+0.158}$ & $5.812_{-0.128}^{+0.125}$ \\
IC2149 & 166.1+10.4 & $10.996_{-0.038}^{+0.037}$ & $8.443_{-0.095}^{+0.090}$ & $7.496_{-0.333}^{+0.139}$ & $8.013_{-0.144}^{+0.163}$ & $4.686_{-0.202}^{+0.201}$ & $6.018_{-0.123}^{+0.128}$ \\
M1-5 & 184.0-02.1 & $11.007_{-0.032}^{+0.030}$ & $8.475_{-0.069}^{+0.071}$ & $8.095_{-0.407}^{+0.135}$ & $7.758_{-0.081}^{+0.086}$ & $4.875_{-0.127}^{+0.119}$ & $5.998_{-0.071}^{+0.063}$ \\
NGC2371 & 189.1+19.8 & $10.977_{-0.030}^{+0.033}$ & $9.319_{-0.175}^{+0.189}$ & $8.950_{-0.521}^{+0.160}$ & $8.871_{-0.228}^{+0.242}$ & -- & $6.897_{-0.125}^{+0.116}$ \\
M1-7 & 189.8+07.7 & $11.075_{-0.036}^{+0.034}$ & $8.863_{-0.106}^{+0.108}$ & $8.507_{-0.245}^{+0.114}$ & $8.436_{-0.193}^{+0.184}$ & $5.219_{-0.148}^{+0.142}$ & $6.484_{-0.104}^{+0.109}$ \\
H3-75 & 193.6-09.5 & $10.944_{-0.040}^{+0.037}$ & $8.693_{-0.190}^{+0.194}$ & $8.269_{-0.396}^{+0.152}$ & $8.099_{-0.289}^{+0.254}$ & -- & $5.980_{-0.115}^{+0.114}$ \\
J900 & 194.2+02.5 & $10.959_{-0.024}^{+0.026}$ & $8.513_{-0.094}^{+0.105}$ & $7.978_{-0.231}^{+0.111}$ & $7.902_{-0.121}^{+0.125}$ & -- & $5.921_{-0.096}^{+0.097}$ \\
NGC2022 & 196.6-10.9 & $11.035_{-0.014}^{+0.013}$ & $8.951_{-0.027}^{+0.030}$ & -- & $8.368_{-0.041}^{+0.040}$ & $5.430_{-0.028}^{+0.026}$ & $6.577_{-0.028}^{+0.031}$ \\
NGC2392 & 197.8+17.3 & $10.868_{-0.028}^{+0.030}$ & $8.514_{-0.171}^{+0.165}$ & $8.005_{-0.340}^{+0.146}$ & $7.914_{-0.205}^{+0.209}$ & -- & $6.087_{-0.133}^{+0.147}$ \\
A14 & 197.8-03.3 & -- & $8.336_{-0.208}^{+0.205}$ & $8.761_{-0.640}^{+0.193}$ & -- & -- & $5.831_{-0.157}^{+0.155}$ \\
A12 & 204.0-08.5 & $11.073_{-0.038}^{+0.033}$ & $8.745_{-0.120}^{+0.116}$ & $8.236_{-0.233}^{+0.112}$ & $8.160_{-0.182}^{+0.187}$ & -- & $6.044_{-0.106}^{+0.107}$ \\
NGC1535 & 206.4-40.5 & $10.990_{-0.039}^{+0.044}$ & $8.802_{-0.118}^{+0.112}$ & -- & $8.194_{-0.143}^{+0.147}$ & $4.545_{-0.251}^{+0.263}$ & $5.722_{-0.207}^{+0.196}$ \\
M1-8 & 210.3+01.9 & $11.085_{-0.036}^{+0.038}$ & $9.001_{-0.133}^{+0.137}$ & $8.744_{-0.320}^{+0.134}$ & $8.528_{-0.199}^{+0.218}$ & $4.876_{-0.226}^{+0.223}$ & $6.355_{-0.179}^{+0.187}$ \\
M1-6 & 211.2-03.5 & -- & $8.779_{-0.132}^{+0.127}$ & $7.897_{-0.425}^{+0.146}$ & -- & $4.932_{-0.276}^{+0.262}$ & $5.757_{-0.129}^{+0.153}$ \\
M1-9 & 212.0+04.3 & $10.998_{-0.039}^{+0.037}$ & $8.549_{-0.109}^{+0.110}$ & $7.457_{-0.418}^{+0.156}$ & $7.931\pm0.150$ & $4.505_{-0.162}^{+0.159}$ & $5.785_{-0.135}^{+0.133}$ \\
IC418 & 215.2-24.2 & -- & $8.742_{-0.050}^{+0.046}$ & $7.919_{-0.098}^{+0.067}$ & $7.791_{-0.072}^{+0.069}$ & $4.859_{-0.090}^{+0.067}$ & $5.993_{-0.050}^{+0.042}$ \\
NGC2346 & 215.6+03.6 & $11.208_{-0.031}^{+0.034}$ & $8.747_{-0.110}^{+0.122}$ & $8.505_{-0.247}^{+0.120}$ & $8.263_{-0.171}^{+0.182}$ & -- & $6.182_{-0.168}^{+0.171}$ \\
St3-1 & 217.4+02.0 & $11.105_{-0.039}^{+0.043}$ & $8.621_{-0.095}^{+0.097}$ & $8.120_{-0.228}^{+0.122}$ & $8.055_{-0.155}^{+0.173}$ & -- & $5.834_{-0.120}^{+0.129}$ \\
IC2165 & 221.3-12.3 & $10.913_{-0.027}^{+0.030}$ & $8.512_{-0.107}^{+0.106}$ & $8.152_{-0.208}^{+0.107}$ & $7.858_{-0.141}^{+0.133}$ & $4.845_{-0.110}^{+0.113}$ & $6.116_{-0.068}^{+0.064}$ \\
M3-3 & 221.7+05.3 & $11.131_{-0.030}^{+0.035}$ & $8.916_{-0.141}^{+0.149}$ & $9.096_{-0.325}^{+0.125}$ & $8.444_{-0.219}^{+0.206}$ & $4.947_{-0.120}^{+0.124}$ & $6.349_{-0.114}^{+0.113}$ \\
PB1 & 226.4-03.7 & $11.086_{-0.029}^{+0.032}$ & $8.845_{-0.135}^{+0.136}$ & $8.007_{-0.390}^{+0.148}$ & $8.439_{-0.174}^{+0.181}$ & -- & $6.104_{-0.086}^{+0.088}$ \\
M1-16 & 226.7+05.6 & $11.109_{-0.034}^{+0.036}$ & $8.945_{-0.164}^{+0.171}$ & $8.874_{-0.590}^{+0.176}$ & $8.459_{-0.233}^{+0.249}$ & $5.006_{-0.522}^{+0.174}$ & $6.332_{-0.117}^{+0.111}$ \\
K1-10 & 229.6-02.7 & -- & $8.522_{-0.268}^{+0.278}$ & $8.577_{-0.617}^{+0.209}$ & -- & -- & $6.142_{-0.172}^{+0.179}$ \\
NGC2438 & 231.8+04.1 & $10.934_{-0.061}^{+0.057}$ & $8.625_{-0.217}^{+0.208}$ & $8.243_{-0.417}^{+0.161}$ & $8.077_{-0.265}^{+0.274}$ & $4.856_{-0.160}^{+0.169}$ & $6.148_{-0.115}^{+0.122}$ \\
M1-13 & 232.4-01.8 & $11.064_{-0.039}^{+0.040}$ & $9.023_{-0.109}^{+0.113}$ & $8.723_{-0.304}^{+0.122}$ & $8.510_{-0.182}^{+0.192}$ & -- & $6.559_{-0.245}^{+0.254}$ \\
M1-11 & 232.8-04.7 & -- & $7.647_{-0.229}^{+0.224}$ & $7.459_{-0.469}^{+0.162}$ & -- & -- & -- \\
NGC2440 & 234.8+02.4 & $11.112\pm0.008$ & $8.764_{-0.021}^{+0.022}$ & $8.984_{-0.059}^{+0.047}$ & $8.103_{-0.028}^{+0.031}$ & $4.995_{-0.057}^{+0.046}$ & $6.411_{-0.017}^{+0.019}$ \\
M1-14 & 234.9-01.4 & $10.967\pm0.037$ & $8.562_{-0.111}^{+0.107}$ & $7.633_{-0.364}^{+0.147}$ & $7.601\pm0.165$ & -- & $5.850_{-0.108}^{+0.099}$ \\
M1-12 & 235.3-03.9 & -- & $7.912\pm0.244$ & $7.402_{-0.586}^{+0.180}$ & -- & $4.244_{-0.448}^{+0.170}$ & $5.329_{-0.387}^{+0.155}$ \\
%YC2-5 & 240.3+07.0 & $11.037_{-0.041}^{+0.045}$ & -- & -- & -- & -- & -- \\
M3-4 & 241.0+02.3 & $11.135_{-0.027}^{+0.031}$ & $9.030_{-0.065}^{+0.062}$ & $8.620_{-0.130}^{+0.082}$ & $8.592_{-0.105}^{+0.100}$ & $5.154_{-0.076}^{+0.084}$ & $6.415_{-0.066}^{+0.067}$ \\
NGC2452 & 243.3-01.0 & $11.068_{-0.042}^{+0.040}$ & $9.407_{-0.116}^{+0.119}$ & $9.154_{-0.211}^{+0.118}$ & $8.892_{-0.146}^{+0.165}$ & $5.495_{-0.146}^{+0.160}$ & $6.705_{-0.133}^{+0.116}$ \\
M3-5 & 245.4+01.6 & $11.068_{-0.035}^{+0.034}$ & $8.722_{-0.118}^{+0.104}$ & $8.534_{-0.250}^{+0.116}$ & $8.215_{-0.182}^{+0.184}$ & $4.769_{-0.243}^{+0.113}$ & $6.197_{-0.089}^{+0.096}$ \\
M3-6 & 253.9+05.7 & $11.053_{-0.026}^{+0.031}$ & $9.147\pm0.065$ & $8.067_{-0.058}^{+0.057}$ & $8.631_{-0.080}^{+0.071}$ & $5.283_{-0.082}^{+0.083}$ & -- \\
NGC3242 & 261.0+32.0 & $11.011_{-0.025}^{+0.024}$ & $8.864_{-0.070}^{+0.073}$ & $8.149_{-0.102}^{+0.103}$ & $8.252_{-0.088}^{+0.086}$ & $4.976_{-0.068}^{+0.070}$ & $6.039_{-0.061}^{+0.058}$ \\
He2-15 & 261.6+03.0 & $11.200\pm0.044$ & $8.806_{-0.138}^{+0.140}$ & $9.167_{-0.370}^{+0.133}$ & $8.644_{-0.179}^{+0.187}$ & $5.219_{-0.349}^{+0.148}$ & $6.478_{-0.101}^{+0.105}$ \\
NGC2792 & 265.7+04.1 & $11.016_{-0.037}^{+0.036}$ & $8.919_{-0.076}^{+0.074}$ & -- & $8.262\pm0.088$ & $5.476_{-0.266}^{+0.114}$ & $6.402_{-0.054}^{+0.055}$ \\
NGC3132 & 272.1+12.3 & $11.068_{-0.013}^{+0.014}$ & $9.133\pm0.023$ & $8.767_{-0.041}^{+0.035}$ & $8.769_{-0.039}^{+0.038}$ & $5.352_{-0.028}^{+0.029}$ & $6.525_{-0.027}^{+0.030}$ \\
He2-37 & 274.6+03.5 & $10.774_{-0.030}^{+0.026}$ & $9.048_{-0.113}^{+0.124}$ & $8.582_{-0.178}^{+0.098}$ & $8.677_{-0.149}^{+0.147}$ & $5.149_{-0.138}^{+0.141}$ & -- \\
He2-21 & 275.3-04.7 & $11.016_{-0.028}^{+0.026}$ & $8.716_{-0.067}^{+0.071}$ & $7.960_{-0.200}^{+0.106}$ & $7.983_{-0.096}^{+0.088}$ & $4.521_{-0.118}^{+0.102}$ & $5.607\pm0.070$ \\
NGC2867 & 278.1-05.9 & $11.046\pm0.012$ & $8.867_{-0.060}^{+0.062}$ & $8.258_{-0.092}^{+0.062}$ & $8.244_{-0.079}^{+0.078}$ & $5.147_{-0.050}^{+0.051}$ & $6.235_{-0.043}^{+0.042}$ \\
PB6 & 278.8+04.9 & $11.239_{-0.018}^{+0.019}$ & $9.103_{-0.067}^{+0.073}$ & $9.113_{-0.131}^{+0.078}$ & $8.721_{-0.091}^{+0.096}$ & -- & $6.705_{-0.057}^{+0.056}$ \\
IC2501 & 281.0-05.6 & $11.044_{-0.011}^{+0.010}$ & $8.697_{-0.047}^{+0.041}$ & $8.129_{-0.097}^{+0.063}$ & $8.113_{-0.057}^{+0.066}$ & $4.936_{-0.096}^{+0.066}$ & $6.260_{-0.030}^{+0.032}$ \\
He2-48 & 282.9+03.8 & $10.986_{-0.030}^{+0.031}$ & $8.873_{-0.070}^{+0.065}$ & $8.379_{-0.065}^{+0.064}$ & $8.316_{-0.103}^{+0.084}$ & -- & -- \\
Pe1-1 & 285.4+01.5 & $11.021_{-0.025}^{+0.028}$ & $8.601_{-0.168}^{+0.169}$ & $8.116_{-0.504}^{+0.170}$ & $8.128_{-0.254}^{+0.241}$ & $5.045_{-0.474}^{+0.162}$ & $6.420_{-0.095}^{+0.090}$ \\
He2-55 & 286.3+02.8 & $11.067_{-0.032}^{+0.035}$ & $8.936_{-0.087}^{+0.088}$ & $8.359_{-0.137}^{+0.096}$ & $8.432_{-0.121}^{+0.116}$ & $5.129_{-0.102}^{+0.105}$ & $6.326\pm0.067$ \\
NGC3211 & 286.3-04.8 & $11.024_{-0.032}^{+0.031}$ & $9.025_{-0.068}^{+0.075}$ & $8.369_{-0.072}^{+0.077}$ & $8.298_{-0.101}^{+0.102}$ & $5.315_{-0.083}^{+0.082}$ & $6.357_{-0.076}^{+0.067}$ \\
Fg1 & 290.5+07.9 & $11.233_{-0.023}^{+0.024}$ & $8.667_{-0.037}^{+0.035}$ & $8.213_{-0.052}^{+0.051}$ & $8.258_{-0.064}^{+0.069}$ & $5.363_{-0.119}^{+0.116}$ & $6.295_{-0.070}^{+0.068}$ \\
IC2621 & 291.6-04.8 & $11.046_{-0.028}^{+0.027}$ & $8.688_{-0.120}^{+0.118}$ & $8.592_{-0.372}^{+0.146}$ & $8.044_{-0.159}^{+0.153}$ & $4.855_{-0.402}^{+0.134}$ & $6.316_{-0.069}^{+0.066}$ \\
PB8 & 292.4+04.1 & $11.087_{-0.016}^{+0.018}$ & $8.517_{-0.115}^{+0.133}$ & $7.960_{-0.169}^{+0.103}$ & $7.958_{-0.138}^{+0.156}$ & $4.978_{-0.100}^{+0.097}$ & $6.345_{-0.076}^{+0.066}$ \\
NGC3918 & 294.6+04.7 & $11.018\pm0.013$ & $8.928\pm0.034$ & -- & $8.227_{-0.047}^{+0.042}$ & $5.194_{-0.031}^{+0.032}$ & $6.416_{-0.031}^{+0.034}$ \\
He2-73 & 296.3-03.0 & $11.079_{-0.013}^{+0.012}$ & $8.894_{-0.061}^{+0.063}$ & $8.545_{-0.120}^{+0.075}$ & $8.411\pm0.079$ & $5.129_{-0.057}^{+0.059}$ & $6.490_{-0.039}^{+0.042}$ \\
NGC3195 & 296.6-20.0 & $11.084\pm0.027$ & $9.163_{-0.087}^{+0.082}$ & $8.836_{-0.125}^{+0.085}$ & $8.789_{-0.135}^{+0.127}$ & $5.307_{-0.071}^{+0.069}$ & -- \\
He2-86 & 300.7-02.0 & $11.120_{-0.021}^{+0.023}$ & $8.882_{-0.182}^{+0.195}$ & $8.688_{-0.440}^{+0.153}$ & $8.483_{-0.229}^{+0.222}$ & $5.371_{-0.443}^{+0.153}$ & $6.435_{-0.308}^{+0.131}$ \\
IC4191 & 304.5-04.8 & $10.936_{-0.008}^{+0.009}$ & $8.774_{-0.041}^{+0.038}$ & $8.199_{-0.078}^{+0.056}$ & $8.072_{-0.047}^{+0.046}$ & $4.919_{-0.080}^{+0.056}$ & $5.950_{-0.027}^{+0.029}$ \\
Th2-A & 306.4-00.6 & $11.081_{-0.028}^{+0.029}$ & $8.992_{-0.066}^{+0.073}$ & $8.625_{-0.114}^{+0.077}$ & $8.518_{-0.102}^{+0.097}$ & -- & -- \\
NGC5189 & 307.2-03.4 & $11.082_{-0.015}^{+0.016}$ & $9.278_{-0.068}^{+0.071}$ & $9.136_{-0.089}^{+0.062}$ & $8.900_{-0.085}^{+0.091}$ & $5.473_{-0.100}^{+0.108}$ & $6.733_{-0.083}^{+0.085}$ \\
MyCn18 & 307.5-04.9 & $11.010_{-0.014}^{+0.015}$ & $8.950_{-0.048}^{+0.049}$ & $7.737_{-0.078}^{+0.055}$ & $7.990_{-0.059}^{+0.060}$ & $4.981_{-0.039}^{+0.034}$ & $6.088\pm0.034$ \\
He2-96 & 309.0+00.8 & $11.081\pm0.017$ & $8.608\pm0.101$ & $8.044_{-0.359}^{+0.138}$ & $8.224_{-0.139}^{+0.136}$ & $5.112_{-0.343}^{+0.135}$ & $6.463_{-0.128}^{+0.079}$ \\
NGC5315 & 309.1-04.3 & $11.107_{-0.024}^{+0.021}$ & $8.865_{-0.204}^{+0.203}$ & $8.564_{-0.606}^{+0.198}$ & $8.466_{-0.305}^{+0.366}$ & $5.172_{-0.605}^{+0.182}$ & $6.578_{-0.119}^{+0.118}$ \\
NGC5307 & 312.3+10.5 & $10.999_{-0.011}^{+0.012}$ & $8.664_{-0.094}^{+0.088}$ & $7.992_{-0.141}^{+0.094}$ & $8.011_{-0.102}^{+0.098}$ & $4.731_{-0.155}^{+0.088}$ & -- \\
He2-111 & 315.0-00.3 & $11.338_{-0.035}^{+0.038}$ & $9.012_{-0.145}^{+0.137}$ & $9.354_{-0.322}^{+0.125}$ & $8.702_{-0.224}^{+0.207}$ & $5.541_{-0.130}^{+0.141}$ & $6.691_{-0.099}^{+0.095}$ \\
IC4406 & 319.6+15.7 & $11.034_{-0.012}^{+0.015}$ & $9.069_{-0.029}^{+0.033}$ & $8.624_{-0.053}^{+0.045}$ & $8.602_{-0.046}^{+0.050}$ & $5.049_{-0.038}^{+0.034}$ & $6.379_{-0.035}^{+0.033}$ \\
He2-138 & 320.1-09.6 & -- & $8.629_{-0.227}^{+0.244}$ & $8.243_{-0.429}^{+0.159}$ & -- & -- & -- \\
He2-115 & 321.3+02.8 & $11.012_{-0.033}^{+0.030}$ & $9.077_{-0.455}^{+0.444}$ & $7.650_{-0.901}^{+1.398}$ & $8.348_{-1.407}^{+1.324}$ & $4.692_{-0.990}^{+1.336}$ & -- \\
He2-123 & 323.9+02.4 & $11.145_{-0.031}^{+0.030}$ & $9.452_{-0.092}^{+0.094}$ & $9.287_{-0.225}^{+0.115}$ & $9.089_{-0.134}^{+0.120}$ & $5.307_{-0.100}^{+0.096}$ & -- \\
He2-141 & 325.4-04.0 & $11.015_{-0.031}^{+0.029}$ & $9.421_{-0.099}^{+0.103}$ & $8.974_{-0.135}^{+0.088}$ & $8.855_{-0.122}^{+0.128}$ & $5.099_{-0.067}^{+0.070}$ & -- \\
He2-140 & 327.1-01.8 & $10.864_{-0.029}^{+0.030}$ & $8.635_{-0.125}^{+0.119}$ & $8.291_{-0.268}^{+0.125}$ & -- & -- & -- \\
NGC5882 & 327.8+10.0 & $11.043\pm0.015$ & $8.871_{-0.149}^{+0.147}$ & $8.338_{-0.332}^{+0.141}$ & $8.342_{-0.199}^{+0.191}$ & $5.175_{-0.140}^{+0.127}$ & $6.312_{-0.103}^{+0.096}$ \\
Mz2 & 329.3-02.8 & $11.089_{-0.048}^{+0.049}$ & $9.156_{-0.136}^{+0.140}$ & $8.906_{-0.298}^{+0.130}$ & $8.484_{-0.195}^{+0.166}$ & $5.701_{-0.106}^{+0.114}$ & $6.734_{-0.093}^{+0.097}$ \\
He2-157 & 331.0-02.7 & -- & $8.227_{-0.080}^{+0.086}$ & $7.913_{-0.251}^{+0.113}$ & -- & $4.904_{-0.244}^{+0.111}$ & -- \\
Mz3 & 331.7-01.0 & -- & $8.687_{-0.167}^{+0.166}$ & $8.537_{-0.412}^{+0.154}$ & -- & $5.317_{-0.396}^{+0.161}$ & $6.230_{-0.102}^{+0.107}$ \\
PC14 & 336.2-06.9 & $11.038_{-0.015}^{+0.017}$ & $8.965_{-0.063}^{+0.062}$ & $8.307_{-0.092}^{+0.064}$ & $8.401_{-0.080}^{+0.076}$ & $5.383_{-0.054}^{+0.055}$ & $6.468_{-0.048}^{+0.050}$ \\
%NGC6326 & 338.1-08.3 & -- & -- & -- & -- & -- & -- \\
NGC6153 & 341.8+05.4 & $11.129\pm0.021$ & $9.295_{-0.099}^{+0.094}$ & $8.273_{-0.249}^{+0.117}$ & -- & $5.432_{-0.229}^{+0.117}$ & $6.662_{-0.129}^{+0.084}$ \\
NGC6337 & 349.3-01.1 & $11.273_{-0.011}^{+0.012}$ & $8.780_{-0.023}^{+0.024}$ & $8.728_{-0.054}^{+0.039}$ & $8.173_{-0.033}^{+0.037}$ & -- & $6.706\pm0.039$ \\
NGC6302 & 349.5+01.0 & $11.199\pm0.016$ & $8.653_{-0.098}^{+0.088}$ & $9.139_{-0.233}^{+0.112}$ & -- & $5.017_{-0.231}^{+0.111}$ & $6.350_{-0.059}^{+0.060}$ \\
M2-4 & 349.8+04.4 & $11.076_{-0.013}^{+0.014}$ & $8.846_{-0.060}^{+0.053}$ & $8.328_{-0.094}^{+0.066}$ & $8.470_{-0.082}^{+0.078}$ & $5.190_{-0.042}^{+0.044}$ & $6.429_{-0.034}^{+0.032}$ \\
M2-6 & 353.3+06.3 & $11.044_{-0.014}^{+0.013}$ & $8.631_{-0.029}^{+0.033}$ & $7.955_{-0.072}^{+0.050}$ & $7.968_{-0.055}^{+0.050}$ & $4.899_{-0.041}^{+0.042}$ & $5.915_{-0.032}^{+0.033}$ \\
M2-10 & 354.2+04.3 & $11.102_{-0.026}^{+0.029}$ & $9.180_{-0.094}^{+0.102}$ & $8.878_{-0.152}^{+0.088}$ & $8.917_{-0.148}^{+0.155}$ & $5.269_{-0.107}^{+0.100}$ & $6.419_{-0.066}^{+0.068}$ \\
M3-21 & 355.1-06.9 & $11.079_{-0.017}^{+0.015}$ & $8.754_{-0.091}^{+0.089}$ & $8.374_{-0.213}^{+0.111}$ & $8.153_{-0.120}^{+0.119}$ & $4.970_{-0.224}^{+0.115}$ & $6.259\pm0.063$ \\
H1-35 & 355.7-03.5 & $10.995\pm0.044$ & $7.843_{-0.066}^{+0.070}$ & $7.568_{-0.305}^{+0.132}$ & $6.887_{-0.082}^{+0.079}$ & $4.276_{-0.281}^{+0.132}$ & $5.739_{-0.060}^{+0.058}$ \\
M1-30 & 355.9-04.2 & $11.123_{-0.020}^{+0.018}$ & $9.446_{-0.069}^{+0.077}$ & $9.146_{-0.103}^{+0.076}$ & $9.021_{-0.107}^{+0.112}$ & $5.697_{-0.074}^{+0.073}$ & $6.891_{-0.061}^{+0.060}$ \\
Cn2-1 & 356.2-04.4 & $11.078_{-0.015}^{+0.017}$ & $8.773\pm0.079$ & $8.468_{-0.224}^{+0.113}$ & $8.078_{-0.108}^{+0.101}$ & $5.078_{-0.246}^{+0.117}$ & $6.216_{-0.059}^{+0.060}$ \\
H1-41 & 356.7-04.8 & $11.053_{-0.013}^{+0.012}$ & $9.067_{-0.063}^{+0.060}$ & $8.040_{-0.037}^{+0.036}$ & $8.519_{-0.078}^{+0.073}$ & $5.219\pm0.042$ & $6.181_{-0.037}^{+0.040}$ \\
M3-7 & 357.1+03.6 & $11.090_{-0.014}^{+0.015}$ & $9.029_{-0.042}^{+0.039}$ & $8.430_{-0.077}^{+0.057}$ & $8.355_{-0.053}^{+0.057}$ & $5.314_{-0.040}^{+0.038}$ & $6.414_{-0.037}^{+0.032}$ \\
H1-42 & 357.2-04.5 & $11.043\pm0.016$ & $8.631_{-0.032}^{+0.034}$ & $7.831_{-0.033}^{+0.036}$ & $8.006_{-0.042}^{+0.046}$ & $4.949_{-0.037}^{+0.036}$ & $5.997_{-0.036}^{+0.034}$ \\
M1-34 & 357.9-05.1 & $11.135_{-0.027}^{+0.025}$ & $9.126_{-0.062}^{+0.072}$ & $8.990_{-0.122}^{+0.085}$ & $8.741_{-0.105}^{+0.111}$ & $5.615_{-0.102}^{+0.095}$ & $6.694_{-0.068}^{+0.071}$ \\
NGC6563 & 358.5-07.3 & $11.017_{-0.032}^{+0.029}$ & $9.078\pm0.092$ & $8.574_{-0.140}^{+0.089}$ & $8.590_{-0.132}^{+0.120}$ & -- & $6.430_{-0.065}^{+0.067}$ \\
H1-50 & 358.7-05.2 & $11.046\pm0.016$ & $8.778\pm0.067$ & $8.285_{-0.161}^{+0.098}$ & $8.217_{-0.081}^{+0.082}$ & $4.969_{-0.184}^{+0.094}$ & $6.198_{-0.045}^{+0.047}$ \\
M1-29 & 359.1-01.7 & $11.163_{-0.012}^{+0.013}$ & $9.344_{-0.036}^{+0.035}$ & $9.237_{-0.066}^{+0.050}$ & $8.860_{-0.047}^{+0.055}$ & $5.616_{-0.063}^{+0.051}$ & $6.752_{-0.028}^{+0.027}$ \\
M2-27 & 359.9-04.5 & $11.154_{-0.014}^{+0.015}$ & $9.290_{-0.027}^{+0.026}$ & $9.260_{-0.116}^{+0.071}$ & $8.876_{-0.040}^{+0.038}$ & $5.546_{-0.114}^{+0.073}$ & $6.703_{-0.026}^{+0.025}$ \\
\hline
\end{longtable}

% Galactocentric Distances
\begin{longtable}{|l|c|c|c|c|c|c|c|}
\caption{Galactocentric distances for DESIRED PNe, compiled from \citet{HernandezJuarez2024}.} \\
\hline
\hline
NAME & PNG & RA [deg] & DEC [deg] & l [deg] & b [deg] & $R_G$ [kpc] & $Z$ [kpc] \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
NAME & PNG & RA [deg] & DEC [deg] & l [deg] & b [deg] & $R_G$ [kpc] & $Z$ [kpc] \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{tab:PNedists}
M2-23 & 002.2-02.7 & 270.427672 & -28.428921 & 2.226554 & -2.785081 & $3.225\pm1.977$ & $-0.243\pm0.097$ \\
Cn1-5 & 002.2-09.4 & 277.298542 & -31.499760 & 2.291339 & -9.480634 & $3.748\pm1.675$ & $-0.758\pm0.296$ \\
NGC6369 & 002.4+05.8 & 262.335236 & -23.759659 & 2.432014 & 5.846860 & $7.068\pm0.467$ & $0.116\pm0.047$ \\
M1-38 & 002.4-03.7 & 271.523920 & -28.675004 & 2.483100 & -3.745380 & $1.887\pm2.447$ & $-0.418\pm0.170$ \\
M1-42 & 002.7-04.8 & 272.770790 & -28.983080 & 2.738620 & -4.851350 & $3.845\pm1.666$ & $-0.372\pm0.144$ \\
Hb4 & 003.1+02.9 & 265.470000 & -24.702300 & 3.170790 & 2.928473 & $5.313\pm1.196$ & $0.148\pm0.061$ \\
M2-36 & 003.2-06.2 & 274.422625 & -29.138860 & 3.282810 & -6.198800 & $2.182\pm2.223$ & $-0.669\pm0.270$ \\
NGC6565 & 003.5-04.6 & 272.968691 & -28.178450 & 3.531703 & -4.621267 & $4.338\pm1.574$ & $-0.314\pm0.129$ \\
M1-25 & 004.9+04.9 & 264.626280 & -22.144130 & 4.939254 & 4.936193 & $2.728\pm2.050$ & $0.482\pm0.189$ \\
Hf2-2 & 005.1-08.9 & 278.128757 & -28.722299 & 5.137919 & -8.902940 & $4.136\pm1.593$ & $-0.650\pm0.263$ \\
NGC6620 & 005.8-06.1 & 275.725758 & -26.821442 & 5.884784 & -6.148864 & $2.178\pm2.079$ & $-0.675\pm0.268$ \\
M2-31 & 006.0-03.6 & 273.316884 & -25.501478 & 6.040465 & -3.620540 & $2.453\pm2.192$ & $-0.373\pm0.152$ \\
H2-18 & 006.3+04.4 & 265.869799 & -21.164338 & 6.384802 & 4.466875 & $2.443\pm6.413$ & $0.802\pm0.561$ \\
M1-31 & 006.4+02.0 & 268.172687 & -22.365878 & 6.454536 & 2.014806 & $3.097\pm1.998$ & $0.183\pm0.074$ \\
M3-15 & 006.8+04.1 & 266.382124 & -20.967082 & 6.802754 & 4.160639 & $3.041\pm1.950$ & $0.385\pm0.152$ \\
Vy2-1 & 007.0-06.8 & 276.998442 & -26.113351 & 7.041921 & -6.839890 & $1.963\pm1.900$ & $-0.798\pm0.322$ \\
Hb6 & 007.2+01.8 & 268.779296 & -21.744455 & 7.275465 & 1.844244 & $5.633\pm1.085$ & $0.084\pm0.035$ \\
NGC6445 & 008.0+03.9 & 267.312618 & -20.009489 & 8.075437 & 3.905694 & $7.017\pm0.482$ & $0.082\pm0.033$ \\
M2-42 & 008.2-04.8 & 275.633664 & -24.157698 & 8.220250 & -4.845660 & $1.570\pm1.455$ & $-0.617\pm0.245$ \\
M1-40 & 008.3-01.1 & 272.108287 & -22.281369 & 8.335069 & -1.103741 & $5.251\pm1.173$ & $-0.058\pm0.023$ \\
NGC6629 & 009.4-05.0 & 276.426892 & -23.202931 & 9.407003 & -5.049049 & $5.858\pm1.645$ & $-0.211\pm0.150$ \\
NGC6309 & 009.6+14.8 & 258.517948 & -12.910526 & 9.654849 & 14.813716 & $5.957\pm0.914$ & $0.614\pm0.256$ \\
NGC6537 & 010.1+00.7 & 271.304600 & -19.843022 & 10.098881 & 0.739400 & $6.494\pm0.690$ & $0.022\pm0.009$ \\
NGC6439 & 011.0+05.8 & 267.082583 & -16.479006 & 11.011581 & 5.894379 & $2.459\pm1.737$ & $0.647\pm0.257$ \\
NGC6567 & 011.7-00.6 & 273.438182 & -19.076131 & 11.743563 & -0.649879 & $5.393\pm1.051$ & $-0.033\pm0.012$ \\
M1-32 & 011.9+04.2 & 269.083796 & -16.484613 & 11.977000 & 4.233720 & $4.754\pm1.299$ & $0.266\pm0.103$ \\
M1-33 & 013.1+04.1 & 269.745043 & -15.537444 & 13.117820 & 4.152550 & $2.839\pm1.748$ & $0.427\pm0.174$ \\
M1-50 & 014.6-04.3 & 278.336998 & -18.276969 & 14.621340 & -4.379710 & $3.089\pm1.649$ & $-0.435\pm0.176$ \\
M1-54 & 016.0-04.3 & 279.034821 & -16.999172 & 16.066016 & -4.389658 & $4.774\pm1.310$ & $-0.283\pm0.115$ \\
M1-61 & 019.4-05.3 & 281.479666 & -14.460528 & 19.405730 & -5.342730 & $3.638\pm1.394$ & $-0.503\pm0.205$ \\
M1-60 & 019.7-04.5 & 280.908721 & -13.747022 & 19.794994 & -4.527068 & $2.979\pm0.810$ & $-0.537\pm0.213$ \\
M1-51 & 020.9-01.1 & 278.371045 & -11.124027 & 20.999250 & -1.125050 & $6.135\pm0.805$ & $-0.045\pm0.018$ \\
M1-57 & 022.1-02.4 & 280.084401 & -10.663116 & 22.181096 & -2.408710 & $4.570\pm0.927$ & $-0.178\pm0.053$ \\
NGC6818 & 025.8-17.9 & 295.991758 & -14.153733 & 25.858673 & -17.912618 & $6.661\pm0.587$ & $-0.578\pm0.231$ \\
Pe1-18 & 027.3-02.1 & 282.193558 & -5.935475 & 27.344207 & -2.112651 & $3.864\pm0.681$ & $-0.299\pm0.118$ \\
NGC6751 & 029.2-05.9 & 286.481410 & -5.992302 & 29.227521 & -5.941787 & $6.156\pm0.756$ & $-0.259\pm0.104$ \\
NGC6741 & 033.8-02.6 & 285.654583 & -0.449083 & 33.807229 & -2.692311 & $5.763\pm0.797$ & $-0.155\pm0.061$ \\
NGC6778 & 034.5-06.7 & 289.603976 & -1.596432 & 34.590051 & -6.729661 & $6.064\pm0.759$ & $-0.340\pm0.141$ \\
NGC6572 & 034.6+11.8 & 273.026326 & 6.853619 & 34.623409 & 11.848217 & $6.792\pm0.526$ & $0.382\pm0.152$ \\
NGC7293 & 036.1-57.1 & 337.410606 & -20.837152 & 36.161336 & -57.118374 & $8.098\pm0.108$ & $-0.202\pm0.084$ \\
NGC7009 & 037.7-34.5 & 316.045065 & -11.363494 & 37.762129 & -34.571325 & $7.420\pm0.300$ & $-0.738\pm0.295$ \\
NGC6790 & 037.8-06.3 & 290.737387 & 1.512889 & 37.894088 & -6.309712 & $5.774\pm0.716$ & $-0.407\pm0.165$ \\
NGC6781 & 041.8-02.9 & 289.617021 & 6.538692 & 41.840767 & -2.987453 & $7.658\pm0.232$ & $-0.039\pm0.016$ \\
NGC6804 & 045.7-04.5 & 292.896439 & 9.225361 & 45.748745 & -4.588648 & $7.208\pm0.371$ & $-0.124\pm0.050$ \\
NGC6803 & 046.4-04.1 & 292.818678 & 10.056006 & 46.444354 & -4.125214 & $6.048\pm0.251$ & $-0.330\pm0.099$ \\
Hu2-1 & 051.4+09.6 & 282.448171 & 20.844277 & 51.483539 & 9.684523 & $6.474\pm0.081$ & $0.858\pm0.336$ \\
M1-74 & 052.2-04.0 & 295.578241 & 15.152301 & 52.221400 & -4.010830 & $7.835\pm2.129$ & $-0.657\pm0.266$ \\
Me1-1 & 052.5-02.9 & 294.790918 & 15.946743 & 52.541513 & -2.959941 & $6.627\pm0.465$ & $-0.320\pm0.129$ \\
Abell63 & 053.8-03.0 & 295.542800 & 17.087300 & 53.891000 & -3.026700 & $6.876\pm0.332$ & $-0.158\pm0.063$ \\
NGC6891 & 054.1-12.1 & 303.786848 & 12.704329 & 54.196972 & -12.112225 & $6.987\pm0.312$ & $-0.588\pm0.231$ \\
Abell46 & 055.4+16.0 & 277.826210 & 26.936920 & 55.413100 & 16.032100 & $7.150\pm0.292$ & $0.690\pm0.276$ \\
NGC6879 & 057.2-08.9 & 302.611221 & 16.922576 & 57.228240 & -8.917747 & $7.138\pm0.581$ & $-0.946\pm0.372$ \\
NGC6886 & 060.1-07.7 & 303.178459 & 19.989620 & 60.138447 & -7.732514 & $7.137\pm0.105$ & $-0.579\pm0.229$ \\
NGC6853 & 060.8-03.6 & 299.901513 & 22.721198 & 60.836141 & -3.696271 & $8.018\pm0.123$ & $-0.025\pm0.010$ \\
NGC6720 & 063.1+13.9 & 283.396237 & 33.029134 & 63.170086 & 13.978096 & $7.882\pm0.151$ & $0.193\pm0.077$ \\
NGC6881 & 074.5+02.1 & 302.718542 & 37.411778 & 74.552216 & 2.113881 & $8.183\pm0.448$ & $0.159\pm0.063$ \\
NGC6884 & 082.1+07.0 & 302.598510 & 46.461009 & 82.135538 & 7.093582 & $8.388\pm0.336$ & $0.395\pm0.161$ \\
NGC6826 & 083.5+12.7 & 296.200625 & 50.525069 & 83.561716 & 12.792292 & $8.161\pm0.102$ & $0.290\pm0.115$ \\
NGC7027 & 084.9-03.4 & 316.756550 & 42.236242 & 84.929778 & -3.496016 & $8.169\pm0.100$ & $-0.053\pm0.021$ \\
Hu1-2 & 086.5-08.8 & 323.284628 & 39.635987 & 86.541182 & -8.833816 & $9.029\pm0.723$ & $-0.660\pm0.261$ \\
Ou5 & 086.9-03.4 & 318.583481 & 43.693347 & 86.910782 & -3.482106 & $9.521\pm1.890$ & $-0.322\pm0.225$ \\
NGC7026 & 089.0+00.3 & 316.577385 & 47.851882 & 89.002039 & 0.375250 & $8.404\pm0.201$ & $0.013\pm0.005$ \\
NGC7008 & 093.4+05.4 & 315.136740 & 54.543160 & 93.412862 & 5.493020 & $8.299\pm0.115$ & $0.084\pm0.034$ \\
K3-61 & 096.3+02.3 & 322.503152 & 54.457554 & 96.316674 & 2.346848 & $11.282\pm1.938$ & $0.283\pm0.115$ \\
NGC6543 & 096.4+29.9 & 269.639183 & 66.632986 & 96.467942 & 29.954490 & $8.391\pm0.146$ & $0.574\pm0.230$ \\
IC5217 & 100.6-05.4 & 335.982158 & 50.966796 & 100.622163 & -5.402256 & $10.118\pm0.791$ & $-0.434\pm0.122$ \\
M2-52 & 103.7+00.4 & 335.126770 & 57.605457 & 103.792040 & 0.454247 & $10.378\pm1.222$ & $0.037\pm0.015$ \\
NGC7662 & 106.5-17.6 & 351.474299 & 42.534954 & 106.559263 & -17.600972 & $8.892\pm0.359$ & $-0.565\pm0.227$ \\
M1-80 & 107.7-02.2 & 344.082911 & 57.155796 & 107.784899 & -2.291652 & $11.253\pm1.587$ & $-0.224\pm0.088$ \\
NGC7354 & 107.8+02.3 & 340.082806 & 61.285763 & 107.843637 & 2.315395 & $8.669\pm0.239$ & $0.051\pm0.020$ \\
Hb12 & 111.8-02.8 & 351.561765 & 58.181818 & 111.877999 & -2.849807 & $14.679\pm3.250$ & $-0.472\pm0.189$ \\
M2-55 & 116.2+08.5 & 352.969616 & 70.369475 & 116.295184 & 8.529719 & $9.757\pm0.727$ & $0.415\pm0.163$ \\
Vy1-1 & 118.0-08.6 & 4.675722 & 53.872161 & 118.061560 & -8.689743 & $12.206\pm1.932$ & $-0.907\pm0.363$ \\
NGC40 & 120.0+09.8 & 3.254238 & 72.521954 & 120.016200 & 9.868065 & $8.889\pm0.314$ & $0.216\pm0.086$ \\
A2 & 122.1-04.9 & 11.394500 & 57.959700 & 122.151900 & -4.903200 & $11.018\pm1.322$ & $-0.359\pm0.145$ \\
%K3-90 & 126.3+02.9 & 21.244233 & 65.643361 & 126.384403 & 2.996686 & $12.539\pm1.957$ & $0.303\pm0.120$ \\
K3-91 & 129.5+04.5 & 29.651123 & 66.566249 & 129.550209 & 4.561429 & $15.190\pm3.091$ & $0.684\pm0.270$ \\
IC1747 & 130.2+01.3 & 29.398708 & 63.321791 & 130.277279 & 1.397440 & $10.078\pm0.790$ & $0.063\pm0.024$ \\
K3-92 & 130.4+03.1 & 30.921543 & 64.960523 & 130.483820 & 3.153450 & $13.808\pm2.499$ & $0.385\pm0.154$ \\
NGC650 & 130.9-10.5 & 25.581899 & 51.575426 & 130.933527 & -10.503955 & $8.898\pm0.307$ & $-0.188\pm0.075$ \\
BV5-3 & 131.4-05.4 & 28.264300 & 56.404753 & 131.422689 & -5.447786 & $11.922\pm1.629$ & $-0.456\pm0.180$ \\
K3-93 & 132.4+04.7 & 36.625062 & 65.798080 & 132.473756 & 4.703009 & $15.827\pm3.326$ & $0.746\pm0.295$ \\
%IC289 & 138.8+02.8 & 47.580423 & 61.316920 & 138.816840 & 2.804534 & $9.503\pm0.552$ & $0.081\pm0.032$ \\
K3-94 & 142.1+03.4 & 54.033693 & 60.062858 & 142.149676 & 3.487347 & $14.471\pm2.626$ & $0.432\pm0.170$ \\
NGC1501 & 144.5+06.5 & 61.747467 & 60.920633 & 144.560429 & 6.551032 & $9.181\pm0.714$ & $0.135\pm0.095$ \\
M1-4 & 147.4-02.3 & 55.430913 & 52.283408 & 147.400504 & -2.306868 & $12.138\pm1.679$ & $-0.177\pm0.072$ \\
M2-2 & 147.8+04.1 & 63.312619 & 56.949558 & 147.872147 & 4.195283 & $12.147\pm1.681$ & $0.322\pm0.132$ \\
NGC3587 & 148.4+57.0 & 168.698801 & 55.019023 & 148.489535 & 57.049956 & $8.606\pm0.198$ & $0.680\pm0.269$ \\
K3-67 & 165.5-06.5 & 69.949701 & 36.761841 & 165.543269 & -6.573729 & $12.786\pm1.873$ & $-0.538\pm0.218$ \\
IC2149 & 166.1+10.4 & 89.099588 & 46.104779 & 166.156381 & 10.475479 & $10.224\pm0.822$ & $0.382\pm0.153$ \\
M1-5 & 184.0-02.1 & 86.708383 & 24.367458 & 184.045326 & -2.142341 & $14.788\pm2.599$ & $-0.247\pm0.097$ \\
NGC2371 & 189.1+19.8 & 111.394535 & 29.490675 & 189.156316 & 19.843123 & $9.885\pm0.683$ & $0.608\pm0.241$ \\
M1-7 & 189.8+07.7 & 99.337165 & 24.009852 & 189.894335 & 7.792713 & $14.613\pm2.582$ & $0.881\pm0.353$ \\
H3-75 & 193.6-09.5 & 85.187600 & 12.356500 & 193.647000 & -9.574700 & $11.108\pm1.177$ & $-0.499\pm0.200$ \\
J900 & 194.2+02.5 & 96.488629 & 17.790871 & 194.242585 & 2.595792 & $12.114\pm1.580$ & $0.181\pm0.072$ \\
NGC2022 & 196.6-10.9 & 85.525793 & 9.086274 & 196.684582 & -10.942434 & $10.585\pm0.970$ & $-0.475\pm0.190$ \\
NGC2392 & 197.8+17.3 & 112.294863 & 20.911799 & 197.878427 & 17.400226 & $9.368\pm0.485$ & $0.380\pm0.153$ \\
A14 & 197.8-03.3 & 92.786200 & 11.778700 & 197.849400 & -3.400100 & $12.359\pm1.666$ & $-0.255\pm0.101$ \\
A12 & 204.0-08.5 & 91.199600 & 3.943300 & 204.024000 & -8.516000 & $10.165\pm0.804$ & $-0.315\pm0.126$ \\
NGC1535 & 206.4-40.5 & 63.565704 & -12.739426 & 206.476789 & -40.564539 & $9.270\pm0.460$ & $-0.962\pm0.384$ \\
M1-8 & 210.3+01.9 & 103.390813 & 3.140822 & 210.377688 & 1.903962 & $11.824\pm1.501$ & $0.133\pm0.053$ \\
M1-6 & 211.2-03.5 & 98.938017 & -0.093721 & 211.225117 & -3.532297 & $12.925\pm1.984$ & $-0.320\pm0.129$ \\
M1-9 & 212.0+04.3 & 106.330001 & 2.783181 & 212.032937 & 4.355976 & $16.426\pm3.471$ & $0.676\pm0.273$ \\
IC418 & 215.2-24.2 & 81.867525 & -12.697301 & 215.211996 & -24.283692 & $9.290\pm0.463$ & $-0.576\pm0.230$ \\
NGC2346 & 215.6+03.6 & 107.343840 & -0.806559 & 215.698834 & 3.621205 & $9.431\pm0.517$ & $0.093\pm0.037$ \\
St3-1 & 217.4+02.0 & 106.712127 & -3.085882 & 217.437298 & 2.015243 & $12.176\pm2.921$ & $0.162\pm0.113$ \\
IC2165 & 221.3-12.3 & 95.428270 & -12.987234 & 221.323963 & -12.394283 & $10.344\pm0.932$ & $-0.580\pm0.236$ \\
M3-3 & 221.7+05.3 & 111.642617 & -5.364489 & 221.743577 & 5.317288 & $13.828\pm2.388$ & $0.612\pm0.241$ \\
PB1 & 226.4-03.7 & 105.694800 & -13.709900 & 226.425900 & -3.744100 & $12.105\pm1.744$ & $-0.320\pm0.131$ \\
M1-16 & 226.7+05.6 & 114.328758 & -9.646655 & 226.799498 & 5.627191 & $13.316\pm2.234$ & $0.618\pm0.245$ \\
K1-10 & 229.6-02.7 & 108.147887 & -16.099919 & 229.640942 & -2.730499 & $13.006\pm3.771$ & $-0.291\pm0.205$ \\
NGC2438 & 231.8+04.1 & 115.460498 & -14.735408 & 231.801441 & 4.116948 & $9.208\pm0.439$ & $0.108\pm0.043$ \\
M1-13 & 232.4-01.8 & 110.312654 & -18.142958 & 232.414124 & -1.849966 & $12.094\pm1.773$ & $-0.168\pm0.068$ \\
M1-11 & 232.8-04.7 & 107.819562 & -19.850805 & 232.836652 & -4.730087 & $11.003\pm3.153$ & $-0.322\pm0.323$ \\
NGC2440 & 234.8+02.4 & 115.480800 & -18.208900 & 234.837910 & 2.421058 & $9.132\pm0.413$ & $0.063\pm0.025$ \\
M1-14 & 234.9-01.4 & 111.985459 & -20.222958 & 234.995075 & -1.442074 & $11.539\pm1.110$ & $-0.118\pm0.034$ \\
M1-12 & 235.3-03.9 & 109.839452 & -21.732056 & 235.383365 & -3.920313 & $14.693\pm3.021$ & $-0.574\pm0.232$ \\
%YC2-5 & 240.3+07.0 & 122.673505 & -20.525642 & 240.337096 & 7.044823 & $14.075\pm2.759$ & $0.993\pm0.392$ \\
M3-4 & 241.0+02.3 & 118.797492 & -23.636835 & 241.091929 & 2.353461 & $10.945\pm1.286$ & $0.177\pm0.070$ \\
NGC2452 & 243.3-01.0 & 116.859437 & -27.335228 & 243.379926 & -1.038320 & $9.914\pm0.814$ & $-0.054\pm0.022$ \\
M3-5 & 245.4+01.6 & 120.620651 & -27.698610 & 245.415633 & 1.629064 & $12.563\pm2.175$ & $0.190\pm0.077$ \\
M3-6 & 253.9+05.7 & 130.167609 & -32.375999 & 253.971145 & 5.777624 & $9.644\pm0.754$ & $0.332\pm0.131$ \\
NGC3242 & 261.0+32.0 & 156.192223 & -18.642305 & 261.050957 & 32.050071 & $8.357\pm0.127$ & $0.456\pm0.180$ \\
He2-15 & 261.6+03.0 & 133.378800 & -40.061700 & 261.614800 & 3.005600 & $8.821\pm0.288$ & $0.119\pm0.036$ \\
NGC2792 & 265.7+04.1 & 138.110671 & -42.427478 & 265.751427 & 4.101405 & $8.784\pm0.377$ & $0.186\pm0.072$ \\
NGC3132 & 272.1+12.3 & 151.757357 & -40.436425 & 272.113931 & 12.397301 & $8.250\pm0.115$ & $0.268\pm0.107$ \\
He2-37 & 274.6+03.5 & 146.853318 & -48.970737 & 274.692287 & 3.543765 & $8.617\pm0.422$ & $0.210\pm0.080$ \\
He2-21 & 275.3-04.7 & 138.470100 & -55.471300 & 275.391500 & -4.699200 & $11.737\pm2.659$ & $-0.754\pm0.303$ \\
NGC2867 & 278.1-05.9 & 140.355764 & -58.311285 & 278.159228 & -5.936295 & $8.188\pm0.151$ & $-0.231\pm0.092$ \\
PB6 & 278.8+04.9 & 192.879167 & 48.128333 & 278.856328 & 4.995948 & $8.925\pm0.843$ & $0.435\pm0.174$ \\
IC2501 & 281.0-05.6 & 144.696626 & -60.091891 & 281.010764 & -5.696883 & $8.162\pm0.218$ & $-0.288\pm0.119$ \\
He2-48 & 282.9+03.8 & 157.883124 & -53.558196 & 282.978320 & 3.804690 & $9.971\pm3.290$ & $0.518\pm0.365$ \\
Pe1-1 & 285.4+01.5 & 159.615040 & -56.785110 & 285.450100 & 1.503900 & $8.533\pm0.833$ & $0.142\pm0.058$ \\
He2-55 & 286.3+02.8 & 162.180126 & -56.052678 & 286.356653 & 2.818539 & $8.094\pm0.407$ & $0.207\pm0.084$ \\
NGC3211 & 286.3-04.8 & 154.460600 & -62.670028 & 286.301146 & -4.867892 & $7.889\pm0.118$ & $-0.238\pm0.093$ \\
Fg1 & 290.5+07.9 & 172.150935 & -52.934477 & 290.505281 & 7.927066 & $7.692\pm0.097$ & $0.372\pm0.152$ \\
IC2621 & 291.6-04.8 & 165.083452 & -65.249397 & 291.640128 & -4.842649 & $7.811\pm0.419$ & $-0.397\pm0.160$ \\
PB8 & 292.4+04.1 & 173.323800 & -57.103900 & 292.440000 & 4.167500 & $7.862\pm0.561$ & $0.378\pm0.153$ \\
NGC3918 & 294.6+04.7 & 177.574046 & -57.182505 & 294.689568 & 4.707549 & $7.685\pm0.180$ & $0.127\pm0.051$ \\
He2-73 & 296.3-03.0 & 177.158732 & -65.143457 & 296.390861 & -3.072350 & $7.815\pm0.854$ & $-0.338\pm0.134$ \\
NGC3195 & 296.6-20.0 & 152.337125 & -80.858536 & 296.623475 & -20.042120 & $7.531\pm0.172$ & $-0.778\pm0.312$ \\
He2-86 & 300.7-02.0 & 187.626800 & -64.868200 & 300.710600 & -2.086800 & $7.064\pm0.134$ & $-0.168\pm0.066$ \\
IC4191 & 304.5-04.8 & 197.197113 & -67.643762 & 304.586329 & -4.827766 & $7.008\pm0.304$ & $-0.236\pm0.093$ \\
Th2-A & 306.4-00.6 & 200.641509 & -63.350560 & 306.414077 & -0.689464 & $7.011\pm0.351$ & $-0.030\pm0.012$ \\
NGC5189 & 307.2-03.4 & 203.386992 & -65.974178 & 307.205820 & -3.452477 & $7.808\pm0.178$ & $-0.041\pm0.016$ \\
MyCn18 & 307.5-04.9 & 204.896082 & -67.381042 & 307.549380 & -4.941939 & $6.728\pm0.337$ & $-0.284\pm0.112$ \\
He2-96 & 309.0+00.8 & 205.650683 & -61.374698 & 309.021345 & 0.890657 & $6.371\pm0.078$ & $0.081\pm0.033$ \\
NGC5315 & 309.1-04.3 & 208.487386 & -66.514128 & 309.113195 & -4.395501 & $7.074\pm0.377$ & $-0.160\pm0.064$ \\
NGC5307 & 312.3+10.5 & 207.763575 & -51.205788 & 312.366734 & 10.570576 & $6.644\pm0.467$ & $0.532\pm0.220$ \\
He2-111 & 315.0-00.3 & 218.326900 & -60.826700 & 315.031300 & -0.370700 & $6.526\pm0.515$ & $-0.018\pm0.007$ \\
IC4406 & 319.6+15.7 & 215.608934 & -44.150607 & 319.686557 & 15.740697 & $6.981\pm0.445$ & $0.491\pm0.195$ \\
He2-138 & 320.1-09.6 & 239.007000 & -66.152600 & 320.134100 & -9.658000 & $5.395\pm0.257$ & $-0.939\pm0.369$ \\
He2-115 & 321.3+02.8 & 226.319900 & -55.186200 & 321.302700 & 2.838800 & $5.408\pm0.600$ & $0.233\pm0.094$ \\
He2-123 & 323.9+02.4 & 230.580700 & -54.136900 & 323.956300 & 2.458100 & $5.320\pm0.758$ & $0.189\pm0.077$ \\
He2-141 & 325.4-04.0 & 239.786869 & -58.397999 & 325.496560 & -4.006600 & $5.518\pm0.805$ & $-0.266\pm0.105$ \\
He2-140 & 327.1-01.8 & 239.533764 & -55.697320 & 327.148734 & -1.864079 & $4.541\pm0.473$ & $-0.195\pm0.078$ \\
NGC5882 & 327.8+10.0 & 229.208151 & -45.649616 & 327.818142 & 10.080052 & $6.340\pm0.706$ & $0.420\pm0.175$ \\
Mz2 & 329.3-02.8 & 243.634989 & -54.951295 & 329.383007 & -2.871771 & $6.341\pm0.697$ & $-0.115\pm0.046$ \\
He2-157 & 331.0-02.7 & 245.559722 & -53.681701 & 331.075349 & -2.750165 & $3.983\pm0.106$ & $-0.350\pm0.139$ \\
Mz3 & 331.7-01.0 & 244.305798 & -51.986309 & 331.727416 & -1.011422 & $7.090\pm0.446$ & $-0.023\pm0.009$ \\
PC14 & 336.2-06.9 & 256.561520 & -52.500110 & 336.288126 & -6.991571 & $4.210\pm1.168$ & $-0.609\pm0.243$ \\
%NGC6326 & 338.1-08.3 & 260.192717 & -51.754214 & 338.199299 & -8.383514 & $5.491\pm1.054$ & $-0.452\pm0.190$ \\
NGC6153 & 341.8+05.4 & 247.877379 & -40.253513 & 341.844593 & 5.438342 & $6.817\pm0.552$ & $0.140\pm0.056$ \\
NGC6337 & 349.3-01.1 & 260.565301 & -38.483815 & 349.351447 & -1.115400 & $6.421\pm0.716$ & $-0.035\pm0.014$ \\
NGC6302 & 349.5+01.0 & 258.435400 & -37.103100 & 349.509167 & 1.055734 & $7.562\pm0.274$ & $0.012\pm0.005$ \\
M2-4 & 349.8+04.4 & 255.275929 & -34.827392 & 349.800600 & 4.466097 & $1.843\pm1.438$ & $0.553\pm0.218$ \\
M2-6 & 353.3+06.3 & 256.076368 & -30.891356 & 353.354175 & 6.317805 & $2.384\pm3.516$ & $0.671\pm0.462$ \\
M2-10 & 354.2+04.3 & 258.529278 & -31.328607 & 354.247435 & 4.365737 & $2.488\pm3.824$ & $0.792\pm0.320$ \\
M3-21 & 355.1-06.9 & 270.634715 & -36.653137 & 355.106030 & -6.950950 & $2.096\pm2.124$ & $-0.775\pm0.315$ \\
H1-35 & 355.7-03.5 & 267.308083 & -34.381337 & 355.733464 & -3.472561 & $2.881\pm1.600$ & $-0.326\pm0.101$ \\
M1-30 & 355.9-04.2 & 268.245627 & -34.639616 & 355.903940 & -4.269190 & $2.503\pm2.167$ & $-0.432\pm0.171$ \\
Cn2-1 & 356.2-04.4 & 268.637542 & -34.372542 & 356.298307 & -4.414102 & $1.675\pm2.353$ & $-0.516\pm0.208$ \\
H1-41 & 356.7-04.8 & 269.329619 & -34.163551 & 356.766161 & -4.805663 & $2.880\pm2.014$ & $-0.452\pm0.176$ \\
M3-7 & 357.1+03.6 & 261.143554 & -29.405499 & 357.120814 & 3.611619 & $2.851\pm2.142$ & $0.340\pm0.139$ \\
H1-42 & 357.2-04.5 & 269.354883 & -33.595314 & 357.271605 & -4.541929 & $3.060\pm2.037$ & $-0.412\pm0.166$ \\
M1-34 & 357.9-05.1 & 270.342264 & -33.295911 & 357.940416 & -5.111379 & $3.162\pm1.940$ & $-0.454\pm0.178$ \\
NGC6563 & 358.5-07.3 & 273.010417 & -33.868611 & 358.503652 & -7.337379 & $6.380\pm0.736$ & $-0.235\pm0.095$ \\
H1-50 & 358.7-05.2 & 270.972951 & -32.695004 & 358.726058 & -5.280842 & $1.460\pm3.220$ & $-0.865\pm0.350$ \\
M1-29 & 359.1-01.7 & 267.575010 & -30.581920 & 359.115506 & -1.719800 & $4.903\pm1.302$ & $-0.099\pm0.039$ \\
M2-27 & 359.9-04.5 & 270.969049 & -31.296434 & 359.951572 & -4.598727 & $1.986\pm2.361$ & $-0.505\pm0.200$ \\
\end{longtable}

% Ages
\begin{longtable}{|l|c|c|c|c|c|}
\caption{Ages estimated with different methods for DESIRED PNe. The first and second columns show the name and PNG identifier of the PNe. The third column shows the C/O ratio, fourth column contains the Peimbert Types obtained by using \citet{Quireza2007} limits on He/H and N/O abundances; fourth and fifth columns show initial progenitor masses and ages computed based on their $\log$(N/O) ratio, using \citet{Cazetta&Maciel2000, Maciel2001, Maciel2003} and \citet{Maciel2010} equations.} \\
\hline
\hline
PNe & PNG & $\log$(C/O) & Peimbert Type & $M^{*}_{i}$(M10) [$M_{\odot}$] & Age [Gyr] \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline
PNe & PNG & $\log$(C/O) & Peimbert Type & $M^{*}_{i}$(M10) [$M_{\odot}$] & Age [Gyr] \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\label{tab:PNeages}
M2-23 & 002.2-02.7 & -0.497000 & Type IIa & 2.310777 & 0.664953 \\
Cn1-5 & 002.2-09.4 & 0.299000 & Type I & 2.724818 & 0.419086 \\
NGC6369 & 002.4+05.8 & 0.335000 & Type IIa & 1.834196 & 1.321293 \\
M1-38 & 002.4-03.7 & -- & -- & 1.224457 & 4.910628 \\
M1-42 & 002.7-04.8 & -- & Type IIa & 1.450215 & 2.785505 \\
Hb4 & 003.1+02.9 & 0.205000 & Type IIa & 2.677835 & 0.439518 \\
M2-36 & 003.2-06.2 & 0.582000 & Type I & 4.574858 & 0.114483 \\
NGC6565 & 003.5-04.6 & -0.259000 & Type IIa & 1.986630 & 1.036698 \\
M1-25 & 004.9+04.9 & -0.074000 & Type IIa & 1.824548 & 1.342898 \\
Hf2-2 & 005.1-08.9 & 1.940000 & Type IIa & 1.924885 & 1.140326 \\
NGC6620 & 005.8-06.1 & 0.067000 & Type IIa & 2.112051 & 0.863966 \\
M2-31 & 006.0-03.6 & 0.047000 & Type IIa & 1.795605 & 1.410797 \\
H2-18 & 006.3+04.4 & -- & Type IIb & 0.740140 & 30.729104 \\
M1-31 & 006.4+02.0 & -0.070000 & Type IIa & 2.113981 & 0.861642 \\
M3-15 & 006.8+04.1 & -0.117000 & Type IIa & 1.967335 & 1.067585 \\
Vy2-1 & 007.0-06.8 & -0.243000 & Type IIa & 1.320935 & 3.796988 \\
Hb6 & 007.2+01.8 & -- & Type IIa & 3.402846 & 0.233466 \\
NGC6445 & 008.0+03.9 & -- & Type I & 2.364449 & 0.622654 \\
M2-42 & 008.2-04.8 & -- & Type IIa & 1.905589 & 1.175739 \\
M1-40 & 008.3-01.1 & -- & Type I & 4.500984 & 0.118824 \\
NGC6629 & 009.4-05.0 & -0.073000 & Type IIb & 0.830829 & 19.780504 \\
NGC6309 & 009.6+14.8 & -- & Type IIa & 1.702986 & 1.663790 \\
NGC6537 & 010.1+00.7 & -- & Type I & 9.557035 & 0.027031 \\
NGC6439 & 011.0+05.8 & 0.300000 & Type I & 2.240967 & 0.726503 \\
NGC6567 & 011.7-00.6 & 0.489000 & Type IIb & 1.237964 & 4.729833 \\
M1-32 & 011.9+04.2 & 0.735000 & Type I & 2.346800 & 0.636120 \\
M1-33 & 013.1+04.1 & 0.195000 & Type I & 2.187304 & 0.779588 \\
M1-50 & 014.6-04.3 & -- & Type IIb & 1.176218 & 5.639126 \\
M1-54 & 016.0-04.3 & 0.024000 & Type I & 3.539952 & 0.211353 \\
M1-61 & 019.4-05.3 & -0.054000 & Type IIa & 2.059953 & 0.930293 \\
M1-60 & 019.7-04.5 & 0.071000 & Type I & 2.307694 & 0.667509 \\
M1-51 & 020.9-01.1 & -- & Type IIa & 2.075390 & 0.909899 \\
M1-57 & 022.1-02.4 & -- & Type IIa & 2.317040 & 0.659805 \\
NGC6818 & 025.8-17.9 & 0.220000 & Type IIa & 1.814900 & 1.365007 \\
Pe1-18 & 027.3-02.1 & -- & Type I & 8.232465 & 0.034857 \\
NGC6751 & 029.2-05.9 & -- & Type IIb & 1.473370 & 2.644885 \\
NGC6741 & 033.8-02.6 & 0.180000 & Type IIa & 2.125558 & 0.847883 \\
NGC6778 & 034.5-06.7 & -- & Type IIa & 1.405835 & 3.085466 \\
NGC6572 & 034.6+11.8 & 0.108000 & Type IIa & 1.963476 & 1.073920 \\
NGC7293 & 036.1-57.1 & -- & Type IIa & 1.895942 & 1.194035 \\
NGC7009 & 037.7-34.5 & 0.257000 & Type IIa & 1.757014 & 1.509122 \\
NGC6790 & 037.8-06.3 & -- & Type IIa & 1.826478 & 1.338537 \\
NGC6781 & 041.8-02.9 & 0.286000 & Type IIa & 1.874716 & 1.235736 \\
NGC6804 & 045.7-04.5 & -- & -- & -- & -- \\
NGC6803 & 046.4-04.1 & -0.210000 & Type IIa & 1.994349 & 1.024700 \\
Hu2-1 & 051.4+09.6 & 0.177000 & Type IIb & 1.457933 & 2.737503 \\
M1-74 & 052.2-04.0 & -- & Type IIa & 3.616008 & 0.200445 \\
Me1-1 & 052.5-02.9 & -- & Type I & 3.898272 & 0.166721 \\
Abell63 & 053.8-03.0 & 1.408000 & -- & -- & -- \\
NGC6891 & 054.1-12.1 & -- & -- & -- & -- \\
Abell46 & 055.4+16.0 & 2.036000 & Type IIa & -- & -- \\
NGC6879 & 057.2-08.9 & -- & -- & -- & -- \\
NGC6886 & 060.1-07.7 & -- & Type IIa & 2.117840 & 0.857020 \\
NGC6853 & 060.8-03.6 & -- & Type IIa & 1.994349 & 1.024700 \\
NGC6720 & 063.1+13.9 & -- & Type IIa & 1.839984 & 1.308566 \\
NGC6881 & 074.5+02.1 & -- & Type IIa & 2.048376 & 0.946022 \\
NGC6884 & 082.1+07.0 & -- & Type IIa & 1.843844 & 1.300177 \\
NGC6826 & 083.5+12.7 & 0.150000 & Type IIb & 1.056586 & 8.213225 \\
NGC7027 & 084.9-03.4 & -- & Type IIa & 1.872787 & 1.239629 \\
Hu1-2 & 086.5-08.8 & -- & Type I & 4.344860 & 0.128914 \\
Ou5 & 086.9-03.4 & 1.748000 & Type IIa & 0.890645 & 15.261371 \\
NGC7026 & 089.0+00.3 & -- & Type I & 2.320219 & 0.657214 \\
NGC7008 & 093.4+05.4 & -- & Type IIa & 1.884364 & 1.216528 \\
K3-61 & 096.3+02.3 & -- & Type IIa & 1.760873 & 1.498861 \\
NGC6543 & 096.4+29.9 & -0.060000 & Type IIa & 1.772450 & 1.468664 \\
IC5217 & 100.6-05.4 & -- & Type IIa & 1.948039 & 1.099803 \\
M2-52 & 103.7+00.4 & -- & Type I & 8.632366 & 0.032083 \\
NGC7662 & 106.5-17.6 & 0.357000 & Type IIb & 1.363385 & 3.415824 \\
M1-80 & 107.7-02.2 & -- & Type IIa & 1.948039 & 1.099803 \\
NGC7354 & 107.8+02.3 & -- & Type IIa & 2.891603 & 0.356903 \\
Hb12 & 111.8-02.8 & -- & Type IIa & 4.005137 & 0.156216 \\
M2-55 & 116.2+08.5 & -- & Type IIa & 2.003996 & 1.009980 \\
Vy1-1 & 118.0-08.6 & -- & -- & 0.936954 & 12.665263 \\
NGC40 & 120.0+09.8 & -- & Type IIb & 1.182007 & 5.544232 \\
A2 & 122.1-04.9 & -- & Type IIa & 1.704916 & 1.657890 \\
%K3-90 & 126.3+02.9 & -- & -- & -- & -- \\
K3-91 & 129.5+04.5 & -- & Type IIa & 1.861210 & 1.263358 \\
IC1747 & 130.2+01.3 & 0.320000 & Type IIb & 1.452144 & 2.773396 \\
K3-92 & 130.4+03.1 & -- & Type IIb & 1.448285 & 2.797687 \\
NGC650 & 130.9-10.5 & 0.267500 & Type IIa & 2.237597 & 0.729680 \\
BV5-3 & 131.4-05.4 & -- & Type IIb & 1.511961 & 2.431583 \\
K3-93 & 132.4+04.7 & -- & Type IIa & 2.260152 & 0.708791 \\
%IC289 & 138.8+02.8 & -- & -- & -- & -- \\
K3-94 & 142.1+03.4 & -- & Type I & 2.515047 & 0.522963 \\
NGC1501 & 144.5+06.5 & 0.528000 & Type IIb & 1.567918 & 2.162656 \\
M1-4 & 147.4-02.3 & -- & Type IIb & 1.185866 & 5.482174 \\
M2-2 & 147.8+04.1 & -- & Type IIb & 0.477720 & 181.093860 \\
NGC3587 & 148.4+57.0 & -- & Type IIb & 1.432849 & 2.897858 \\
K3-67 & 165.5-06.5 & -- & Type IIa & 2.127488 & 0.845620 \\
IC2149 & 166.1+10.4 & 0.211000 & Type IIb & 0.863631 & 17.110891 \\
M1-5 & 184.0-02.1 & -- & Type IIa & 2.007856 & 1.004177 \\
NGC2371 & 189.1+19.8 & -- & Type IIa & 1.998208 & 1.018775 \\
M1-7 & 189.8+07.7 & 0.244000 & Type IIa & 1.998208 & 1.018775 \\
H3-75 & 193.6-09.5 & 0.053000 & Type IIa & 1.936462 & 1.119803 \\
J900 & 194.2+02.5 & -- & Type IIa & 1.683691 & 1.724449 \\
NGC2022 & 196.6-10.9 & 0.986000 & -- & -- & -- \\
NGC2392 & 197.8+17.3 & -- & Type IIa & 1.735789 & 1.567365 \\
A14 & 197.8-03.3 & -- & -- & 11.227282 & 0.020994 \\
A12 & 204.0-08.5 & -- & Type IIa & 1.741577 & 1.551170 \\
NGC1535 & 206.4-40.5 & 0.106000 & -- & -- & -- \\
M1-8 & 210.3+01.9 & -- & Type I & 2.204670 & 0.761812 \\
M1-6 & 211.2-03.5 & -- & -- & 1.099036 & 7.145599 \\
M1-9 & 212.0+04.3 & 0.279000 & Type IIb & 0.591564 & 74.606538 \\
IC418 & 215.2-24.2 & 0.760000 & -- & 1.147275 & 6.148326 \\
NGC2346 & 215.6+03.6 & -- & Type I & 2.278612 & 0.692332 \\
St3-1 & 217.4+02.0 & -- & Type IIa & 1.778239 & 1.453887 \\
IC2165 & 221.3-12.3 & 0.390000 & Type IIa & 2.036799 & 0.962134 \\
M3-3 & 221.7+05.3 & -- & Type I & 6.358529 & 0.056663 \\
PB1 & 226.4-03.7 & -- & Type IIa & 1.068163 & 7.901768 \\
M1-16 & 226.7+05.6 & -- & Type IIa & 3.376285 & 0.238159 \\
K1-10 & 229.6-02.7 & -- & -- & 4.777466 & 0.103800 \\
NGC2438 & 231.8+04.1 & -- & Type IIa & 2.019433 & 0.987050 \\
M1-13 & 232.4-01.8 & -- & Type IIa & 2.150642 & 0.819136 \\
M1-11 & 232.8-04.7 & -- & -- & 2.455899 & 0.559122 \\
NGC2440 & 234.8+02.4 & 0.328000 & Type I & 6.863702 & 0.048778 \\
M1-14 & 234.9-01.4 & -- & Type IIb & 0.998700 & 10.046962 \\
M1-12 & 235.3-03.9 & -- & -- & 1.743507 & 1.545825 \\
%YC2-5 & 240.3+07.0 & -- & -- & -- & -- \\
M3-4 & 241.0+02.3 & -- & Type IIa & 1.940321 & 1.113079 \\
NGC2452 & 243.3-01.0 & -- & Type IIa & 2.250305 & 0.717803 \\
M3-5 & 245.4+01.6 & -- & Type IIa & 2.519820 & 0.520196 \\
M3-6 & 253.9+05.7 & -- & Type IIb & 0.635944 & 55.761818 \\
NGC3242 & 261.0+32.0 & 0.344000 & Type IIb & 1.358561 & 3.456408 \\
He2-15 & 261.6+03.0 & -- & Type I & 10.132439 & 0.024597 \\
NGC2792 & 265.7+04.1 & -- & -- & -- & -- \\
NGC3132 & 272.1+12.3 & 0.040000 & Type IIa & 2.013644 & 0.995560 \\
He2-37 & 274.6+03.5 & -- & Type IIa & 1.818759 & 1.356102 \\
He2-21 & 275.3-04.7 & 0.389000 & Type IIb & 1.288132 & 4.132696 \\
NGC2867 & 278.1-05.9 & 0.508000 & Type IIb & 1.557305 & 2.210357 \\
PB6 & 278.8+04.9 & 0.903000 & Type I & 3.972743 & 0.159288 \\
IC2501 & 281.0-05.6 & 0.338000 & Type IIa & 1.618086 & 1.955582 \\
He2-48 & 282.9+03.8 & -- & Type IIa & 1.784027 & 1.439319 \\
Pe1-1 & 285.4+01.5 & 0.430000 & Type IIa & 1.811041 & 1.373995 \\
He2-55 & 286.3+02.8 & -- & Type IIa & 1.585284 & 2.087650 \\
NGC3211 & 286.3-04.8 & 0.388000 & Type IIb & 1.488806 & 2.556559 \\
Fg1 & 290.5+07.9 & 0.957000 & Type IIa & 1.863139 & 1.259359 \\
IC2621 & 291.6-04.8 & 0.287000 & Type IIa & 2.891603 & 0.356903 \\
PB8 & 292.4+04.1 & 0.082000 & Type IIa & 1.681761 & 1.730685 \\
NGC3918 & 294.6+04.7 & 0.181000 & -- & -- & -- \\
He2-73 & 296.3-03.0 & 0.194000 & Type IIa & 2.065742 & 0.922569 \\
NGC3195 & 296.6-20.0 & -- & Type IIa & 2.108192 & 0.868642 \\
He2-86 & 300.7-02.0 & 0.019000 & Type I & 2.487078 & 0.539620 \\
IC4191 & 304.5-04.8 & -0.053000 & Type IIa & 1.629663 & 1.911759 \\
Th2-A & 306.4-00.6 & -- & Type IIa & 2.007856 & 1.004177 \\
NGC5189 & 307.2-03.4 & -0.145000 & Type I & 2.718834 & 0.421610 \\
MyCn18 & 307.5-04.9 & -0.502000 & Type IIb & -- & -- \\
He2-96 & 309.0+00.8 & -0.161000 & Type IIa & 1.689479 & 1.705929 \\
NGC5315 & 309.1-04.3 & 0.042000 & Type IIa & 2.137136 & 0.834437 \\
NGC5307 & 312.3+10.5 & -0.556000 & Type IIb & 1.432849 & 2.897858 \\
He2-111 & 315.0-00.3 & -- & Type I & 9.341463 & 0.028068 \\
IC4406 & 319.6+15.7 & 0.121000 & Type IIa & 1.870857 & 1.243540 \\
He2-138 & 320.1-09.6 & -- & -- & 2.040658 & 0.956720 \\
He2-115 & 321.3+02.8 & -- & Type IIb & -- & -- \\
He2-123 & 323.9+02.4 & -0.083000 & Type I & 2.510306 & 0.525733 \\
He2-141 & 325.4-04.0 & -- & Type IIa & 1.865069 & 1.255377 \\
He2-140 & 327.1-01.8 & -- & Type IIa & 2.013644 & 0.995560 \\
NGC5882 & 327.8+10.0 & -0.125000 & Type IIa & 1.674043 & 1.755948 \\
Mz2 & 329.3-02.8 & -- & Type I & 2.252719 & 0.715578 \\
He2-157 & 331.0-02.7 & -- & -- & 2.112051 & 0.863966 \\
Mz3 & 331.7-01.0 & -- & -- & 2.519820 & 0.520196 \\
PC14 & 336.2-06.9 & 0.140000 & Type IIb & 1.444426 & 2.822275 \\
%NGC6326 & 338.1-08.3 & -- & -- & -- & -- \\
NGC6153 & 341.8+05.4 & -- & Type IIa & 0.761365 & 27.560466 \\
NGC6337 & 349.3-01.1 & 1.075000 & Type I & 3.341318 & 0.244560 \\
NGC6302 & 349.5+01.0 & 0.156000 & Type I & 12.469313 & 0.018023 \\
M2-4 & 349.8+04.4 & -0.267000 & Type IIa & 1.731930 & 1.578294 \\
M2-6 & 353.3+06.3 & -0.575000 & Type IIb & 1.425131 & 2.949812 \\
M2-10 & 354.2+04.3 & -- & Type I & 2.162220 & 0.806341 \\
M3-21 & 355.1-06.9 & -0.199000 & Type IIa & 2.052235 & 0.940737 \\
H1-35 & 355.7-03.5 & -0.230000 & Type IIa & 2.173797 & 0.793831 \\
M1-30 & 355.9-04.2 & 0.163000 & Type I & 2.158361 & 0.810573 \\
Cn2-1 & 356.2-04.4 & -0.137000 & Type IIa & 2.133276 & 0.838885 \\
H1-41 & 356.7-04.8 & -0.045000 & Type IIb & 0.740140 & 30.729104 \\
M3-7 & 357.1+03.6 & -- & Type IIa & 1.562129 & 2.188495 \\
H1-42 & 357.2-04.5 & -0.250000 & Type IIb & 1.174289 & 5.671249 \\
M1-34 & 357.9-05.1 & -- & Type I & 2.742963 & 0.411571 \\
NGC6563 & 358.5-07.3 & -- & Type IIa & 1.780168 & 1.449008 \\
H1-50 & 358.7-05.2 & -0.121000 & Type IIa & 1.749296 & 1.529942 \\
M1-29 & 359.1-01.7 & -0.183000 & Type I & 2.919175 & 0.347961 \\
M2-27 & 359.9-04.5 & -0.060000 & Type I & 3.447751 & 0.225848 \\
\hline
\end{longtable}
